Efficient labeling algorithms for adjacent quadratic shortest paths

In this article, we study the Adjacent Quadratic Shortest Path Problem (AQSPP), which consists in finding the shortest path on a directed graph when its total weight component also includes the impact of consecutive arcs. We provide a formal description of the AQSPP and propose an extension of Dijkstra's algorithm (that we denote aqD) for solving AQSPPs in polynomial-time and provide a proof for its correctness under some mild assumptions. Furthermore, we introduce an adjacent quadratic A* algorithm (that we denote aqA*) with a backward search for cost-to-go estimation to speed up the search. We assess the performance of both algorithms by comparing their relative performance with benchmark algorithms from the scientific literature and carry out a thorough collection of sensitivity analysis of the methods on a set of problem characteristics using randomly generated graphs. Numerical results suggest that: (i) aqA* outperforms all other algorithms, with a performance being about 75 times faster than aqD and the fastest alternative; (ii) the proposed solution procedures do not lose efficiency when the magnitude of quadratic costs vary; (iii) aqA* and aqD are fastest on random graph instances, compared with benchmark algorithms from scientific literature. We conclude the numerical experiments by presenting a stress test of the AQSPP in the context of real grid graph instances, with sizes up to $16 \times 10^6$ nodes, $64 \times 10^6$ arcs, and $10^9$ quadratic arcs.

==> (inline-0) <==
\begin{longtable}{crrrrrrrrrrrrrrrrrrrrrrrrrrr}\hline
\multirow{2}{*}{Inst} & \multicolumn{3}{c}{100 nodes} && \multicolumn{3}{c}{150 nodes} && \multicolumn{3}{c}{200 nodes} && \multicolumn{3}{c}{250 nodes} && \multicolumn{3}{c}{300 nodes} && \multicolumn{3}{c}{350 nodes} && \multicolumn{3}{c}{400 nodes} \\\cline{2-4}\cline{6-8}\cline{10-12}\cline{14-16}\cline{18-20}\cline{22-24}\cline{26-28}
& \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & aqA* && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} \\\hline
\endfirsthead
\hline
\endhead
\hline
\multicolumn{28}{r}{{Continued on next page}}
\endfoot
\hline\hline
\caption{Results for Erdős-Rényi random graphs}\label{tbl:erdos}
\endlastfoot
1 & 0.358 & 0.009 & 0.006 && 1.328 & 0.061 & 0.004 && 3.617 & 0.006 & 0.017 && 7.303 & 0.027 & 0.009 && 12.362 & 0.183 & 0.028 && 17.787 & 0.155 & 0.015 && 28.916 & 0.216 & 0.072 \\
2 & 0.423 & 0.006 & 0.007 && 1.192 & 0.014 & 0.021 && 3.463 & 0.009 & 0.011 && 6.903 & 0.096 & 0.043 && 12.424 & 0.042 & 0.012 && 17.772 & 0.093 & 0.094 && 29.024 & 0.515 & 0.119 \\
3 & 0.492 & 0.006 & 0.004 && 1.528 & 0.012 & 0.004 && 3.280 & 0.038 & 0.003 && 6.411 & 0.049 & 0.014 && 11.369 & 0.048 & 0.114 && 17.828 & 0.183 & 0.057 && 28.715 & 0.019 & 0.055 \\
4 & 0.399 & 0.011 & 0.001 && 1.353 & 0.031 & 0.007 && 3.191 & 0.008 & 0.017 && 6.746 & 0.117 & 0.070 && 11.325 & 0.076 & 0.047 && 17.968 & 0.197 & 0.028 && 29.059 & 0.481 & 0.114 \\
5 & 0.427 & 0.009 & 0.008 && 1.380 & 0.013 & 0.008 && 3.282 & 0.050 & 0.003 && 6.985 & 0.102 & 0.065 && 11.126 & 0.293 & 0.026 && 17.683 & 0.206 & 0.032 && 28.808 & 0.197 & 0.530 \\
6 & 0.392 & 0.026 & 0.007 && 1.366 & 0.036 & 0.002 && 3.393 & 0.046 & 0.031 && 6.577 & 0.135 & 0.066 && 11.156 & 0.052 & 0.037 && 17.822 & 0.074 & 0.016 && 29.351 & 0.596 & 0.016 \\
7 & 0.371 & 0.016 & 0.006 && 1.369 & 0.012 & 0.008 && 3.295 & 0.027 & 0.022 && 6.490 & 0.088 & 0.012 && 11.327 & 0.075 & 0.030 && 17.699 & 0.060 & 0.058 && 29.396 & 0.073 & 0.028 \\
8 & 0.414 & 0.007 & 0.005 && 1.356 & 0.013 & 0.004 && 3.195 & 0.004 & 0.003 && 6.370 & 0.028 & 0.061 && 11.355 & 0.209 & 0.110 && 17.933 & 0.072 & 0.022 && 28.795 & 0.392 & 0.398 \\
9 & 0.490 & 0.035 & 0.001 && 1.355 & 0.005 & 0.010 && 3.657 & 0.030 & 0.013 && 6.320 & 0.133 & 0.061 && 11.102 & 0.154 & 0.132 && 17.842 & 0.169 & 0.057 && 29.217 & 0.141 & 0.294 \\
10 & 0.399 & 0.010 & 0.008 && 1.350 & 0.025 & 0.002 && 3.194 & 0.018 & 0.038 && 6.231 & 0.101 & 0.069 && 11.080 & 0.103 & 0.030 && 17.959 & 0.044 & 0.020 && 28.841 & 0.341 & 0.170 \\
11 & 0.426 & 0.015 & 0.011 && 1.350 & 0.014 & 0.011 && 3.484 & 0.166 & 0.043 && 6.259 & 0.082 & 0.088 && 11.432 & 0.110 & 0.036 && 17.959 & 0.135 & 0.137 && 29.083 & 0.500 & 0.166 \\
12 & 0.394 & 0.019 & 0.006 && 1.333 & 0.012 & 0.004 && 3.247 & 0.057 & 0.007 && 6.099 & 0.075 & 0.021 && 11.298 & 0.229 & 0.007 && 17.867 & 0.048 & 0.237 && 28.862 & 0.071 & 0.132 \\
13 & 0.352 & 0.002 & 0.005 && 1.349 & 0.007 & 0.001 && 3.236 & 0.001 & 0.012 && 6.208 & 0.150 & 0.074 && 13.499 & 0.055 & 0.017 && 17.792 & 0.030 & 0.017 && 29.043 & 0.249 & 0.115 \\
14 & 0.424 & 0.002 & 0.001 && 1.355 & 0.001 & 0.002 && 3.221 & 0.012 & 0.003 && 6.610 & 0.231 & 0.086 && 12.112 & 0.145 & 0.060 && 18.016 & 0.057 & 0.050 && 29.180 & 0.493 & 0.162 \\
15 & 0.494 & 0.024 & 0.004 && 1.338 & 0.013 & 0.006 && 3.263 & 0.073 & 0.006 && 6.185 & 0.084 & 0.170 && 11.556 & 0.159 & 0.009 && 17.866 & 0.009 & 0.014 && 29.338 & 0.666 & 0.061 \\
16 & 0.402 & 0.013 & 0.009 && 1.332 & 0.016 & 0.013 && 3.259 & 0.046 & 0.011 && 6.146 & 0.090 & 0.031 && 11.199 & 0.064 & 0.038 && 17.823 & 0.066 & 0.045 && 28.941 & 0.106 & 0.314 \\
17 & 0.427 & 0.035 & 0.003 && 1.351 & 0.044 & 0.005 && 3.337 & 0.048 & 0.011 && 6.341 & 0.047 & 0.022 && 11.507 & 0.047 & 0.022 && 17.777 & 0.056 & 0.036 && 29.289 & 0.136 & 0.043 \\
18 & 0.400 & 0.012 & 0.006 && 1.339 & 0.050 & 0.012 && 3.218 & 0.004 & 0.014 && 6.261 & 0.150 & 0.025 && 11.180 & 0.010 & 0.078 && 18.014 & 0.396 & 0.106 && 29.471 & 0.110 & 0.259 \\
19 & 0.357 & 0.010 & 0.002 && 1.346 & 0.025 & 0.004 && 3.291 & 0.019 & 0.023 && 6.013 & 0.470 & 0.036 && 11.626 & 0.343 & 0.049 && 17.772 & 0.021 & 0.178 && 29.028 & 0.407 & 0.134 \\
20 & 0.419 & 0.027 & 0.008 && 1.352 & 0.018 & 0.005 && 3.203 & 0.074 & 0.019 && 6.363 & 0.051 & 0.055 && 11.294 & 0.035 & 0.020 && 18.045 & 0.165 & 0.042 && 29.480 & 0.199 & 0.144 \\
21 & 0.499 & 0.006 & 0.009 && 1.343 & 0.029 & 0.004 && 3.192 & 0.075 & 0.022 && 6.144 & 0.073 & 0.039 && 11.106 & 0.039 & 0.033 && 17.804 & 0.042 & 0.049 && 29.293 & 0.025 & 0.066 \\
22 & 0.404 & 0.014 & 0.003 && 1.328 & 0.013 & 0.009 && 3.255 & 0.011 & 0.034 && 6.367 & 0.083 & 0.022 && 11.444 & 0.294 & 0.019 && 17.873 & 0.081 & 0.082 && 29.030 & 0.230 & 0.095 \\
23 & 0.441 & 0.009 & 0.014 && 1.352 & 0.012 & 0.002 && 3.340 & 0.070 & 0.025 && 6.293 & 0.021 & 0.037 && 11.514 & 0.007 & 0.096 && 17.809 & 0.095 & 0.081 && 29.849 & 0.256 & 0.437 \\
24 & 0.420 & 0.016 & 0.002 && 1.350 & 0.009 & 0.009 && 3.237 & 0.106 & 0.013 && 6.394 & 0.050 & 0.043 && 12.261 & 0.221 & 0.031 && 17.905 & 0.142 & 0.033 && 29.327 & 0.459 & 0.118 \\
25 & 0.349 & 0.042 & 0.007 && 1.342 & 0.002 & 0.036 && 3.281 & 0.006 & 0.002 && 7.060 & 0.087 & 0.011 && 12.869 & 0.005 & 0.015 && 17.750 & 0.174 & 0.028 && 29.079 & 0.547 & 0.098 \\
26 & 0.421 & 0.010 & 0.010 && 1.336 & 0.016 & 0.018 && 3.307 & 0.046 & 0.010 && 7.497 & 0.044 & 0.088 && 11.666 & 0.081 & 0.017 && 17.959 & 0.014 & 0.012 && 29.017 & 0.142 & 0.179 \\
27 & 0.490 & 0.019 & 0.007 && 1.341 & 0.008 & 0.011 && 3.244 & 0.040 & 0.015 && 6.721 & 0.163 & 0.063 && 11.219 & 0.088 & 0.083 && 18.025 & 0.102 & 0.025 && 28.912 & 0.835 & 0.045 \\
28 & 0.402 & 0.020 & 0.003 && 1.333 & 0.010 & 0.015 && 3.219 & 0.004 & 0.004 && 6.184 & 0.074 & 0.017 && 11.219 & 0.036 & 0.164 && 18.055 & 0.126 & 0.028 && 29.338 & 0.058 & 0.162 \\
29 & 0.440 & 0.005 & 0.001 && 1.356 & 0.034 & 0.013 && 3.328 & 0.091 & 0.008 && 6.709 & 0.079 & 0.031 && 11.317 & 0.322 & 0.015 && 17.936 & 0.061 & 0.128 && 28.859 & 0.081 & 0.099 \\
30 & 0.454 & 0.033 & 0.002 && 1.339 & 0.107 & 0.003 && 3.223 & 0.066 & 0.024 && 6.238 & 0.067 & 0.057 && 11.310 & 0.081 & 0.031 && 18.134 & 0.051 & 0.013 && 29.006 & 0.070 & 0.220 \\
31 & 0.351 & 0.010 & 0.007 && 1.348 & 0.027 & 0.001 && 3.195 & 0.023 & 0.019 && 6.374 & 0.039 & 0.067 && 11.328 & 0.155 & 0.036 && 18.134 & 0.220 & 0.077 && 29.167 & 0.224 & 0.092 \\
32 & 0.418 & 0.002 & 0.002 && 1.343 & 0.007 & 0.016 && 3.207 & 0.012 & 0.012 && 6.235 & 0.061 & 0.020 && 11.243 & 0.134 & 0.020 && 17.807 & 0.153 & 0.090 && 29.518 & 0.182 & 0.088 \\
33 & 0.491 & 0.002 & 0.002 && 1.353 & 0.007 & 0.003 && 3.143 & 0.078 & 0.004 && 6.213 & 0.033 & 0.010 && 10.855 & 0.162 & 0.098 && 17.786 & 0.130 & 0.056 && 29.469 & 0.311 & 0.178 \\
34 & 0.397 & 0.006 & 0.003 && 1.355 & 0.005 & 0.004 && 3.251 & 0.006 & 0.003 && 6.216 & 0.047 & 0.031 && 11.382 & 0.045 & 0.038 && 17.808 & 0.388 & 0.010 && 28.913 & 0.434 & 0.019 \\
35 & 0.427 & 0.008 & 0.004 && 1.399 & 0.001 & 0.013 && 3.288 & 0.040 & 0.002 && 6.181 & 0.017 & 0.057 && 11.414 & 0.051 & 0.038 && 17.964 & 0.232 & 0.163 && 28.990 & 0.234 & 0.083 \\
36 & 0.404 & 0.014 & 0.001 && 1.383 & 0.020 & 0.002 && 3.182 & 0.007 & 0.033 && 6.259 & 0.051 & 0.015 && 11.285 & 0.008 & 0.007 && 17.976 & 0.013 & 0.075 && 29.137 & 0.597 & 0.120 \\
37 & 0.353 & 0.002 & 0.006 && 1.373 & 0.036 & 0.016 && 3.202 & 0.011 & 0.004 && 6.457 & 0.124 & 0.069 && 12.847 & 0.025 & 0.080 && 17.760 & 0.016 & 0.024 && 29.428 & 0.147 & 0.035 \\
38 & 0.420 & 0.017 & 0.017 && 1.496 & 0.047 & 0.033 && 3.193 & 0.004 & 0.007 && 6.265 & 0.075 & 0.016 && 11.681 & 0.075 & 0.008 && 17.757 & 0.015 & 0.037 && 29.227 & 0.087 & 0.040 \\
39 & 0.497 & 0.019 & 0.004 && 1.341 & 0.047 & 0.012 && 3.244 & 0.029 & 0.005 && 6.073 & 0.168 & 0.078 && 11.240 & 0.084 & 0.087 && 17.721 & 0.232 & 0.026 && 29.129 & 0.274 & 0.017 \\
40 & 0.399 & 0.006 & 0.005 && 1.348 & 0.026 & 0.007 && 3.306 & 0.031 & 0.023 && 6.341 & 0.032 & 0.028 && 11.267 & 0.021 & 0.018 && 17.883 & 0.060 & 0.035 && 28.879 & 0.136 & 0.116 \\
41 & 0.428 & 0.019 & 0.001 && 1.362 & 0.004 & 0.017 && 3.280 & 0.020 & 0.027 && 6.281 & 0.057 & 0.020 && 11.253 & 0.059 & 0.021 && 17.944 & 0.091 & 0.076 && 28.918 & 0.036 & 0.068 \\
42 & 0.394 & 0.008 & 0.005 && 1.350 & 0.024 & 0.011 && 3.321 & 0.027 & 0.003 && 6.099 & 0.029 & 0.031 && 11.026 & 0.011 & 0.079 && 17.864 & 0.127 & 0.014 && 28.914 & 0.162 & 0.054 \\
43 & 0.358 & 0.012 & 0.004 && 1.331 & 0.037 & 0.022 && 3.208 & 0.024 & 0.021 && 6.404 & 0.047 & 0.054 && 11.404 & 0.112 & 0.054 && 17.771 & 0.158 & 0.033 && 28.850 & 0.202 & 0.046 \\
44 & 0.429 & 0.006 & 0.002 && 1.350 & 0.015 & 0.008 && 3.209 & 0.012 & 0.018 && 6.273 & 0.146 & 0.018 && 11.426 & 0.048 & 0.072 && 18.094 & 0.152 & 0.009 && 29.297 & 0.069 & 0.129 \\
45 & 0.509 & 0.006 & 0.007 && 1.347 & 0.005 & 0.001 && 3.168 & 0.016 & 0.002 && 6.463 & 0.038 & 0.065 && 11.127 & 0.115 & 0.104 && 17.918 & 0.045 & 0.137 && 29.075 & 0.123 & 0.066 \\
46 & 0.394 & 0.005 & 0.005 && 1.362 & 0.011 & 0.002 && 3.315 & 0.026 & 0.009 && 6.214 & 0.137 & 0.018 && 11.315 & 0.298 & 0.024 && 17.788 & 0.242 & 0.063 && 29.031 & 0.066 & 0.313 \\
47 & 0.440 & 0.005 & 0.011 && 1.359 & 0.004 & 0.008 && 3.759 & 0.071 & 0.004 && 6.374 & 0.034 & 0.040 && 11.419 & 0.010 & 0.023 && 17.812 & 0.049 & 0.353 && 29.255 & 0.065 & 0.118 \\
48 & 0.396 & 0.014 & 0.004 && 1.339 & 0.004 & 0.010 && 3.594 & 0.018 & 0.028 && 7.714 & 0.015 & 0.063 && 12.188 & 0.059 & 0.054 && 18.038 & 0.073 & 0.020 && 28.939 & 0.484 & 0.043 \\
49 & 0.360 & 0.015 & 0.001 && 1.337 & 0.024 & 0.010 && 3.605 & 0.166 & 0.020 && 7.019 & 0.154 & 0.021 && 12.225 & 0.004 & 0.045 && 17.736 & 0.466 & 0.011 && 28.888 & 0.296 & 0.057 \\
50 & 0.425 & 0.009 & 0.002 && 1.403 & 0.002 & 0.013 && 3.535 & 0.085 & 0.006 && 6.514 & 0.230 & 0.082 && 11.882 & 0.009 & 0.024 && 17.843 & 0.191 & 0.019 && 29.107 & 0.131 & 0.191 \\
51 & 0.491 & 0.019 & 0.006 && 1.338 & 0.003 & 0.009 && 3.311 & 0.056 & 0.009 && 6.417 & 0.032 & 0.036 && 11.336 & 0.085 & 0.066 && 17.738 & 0.038 & 0.044 && 28.921 & 0.515 & 0.079 \\
52 & 0.412 & 0.009 & 0.007 && 1.358 & 0.008 & 0.009 && 3.280 & 0.013 & 0.044 && 7.316 & 0.142 & 0.072 && 11.116 & 0.048 & 0.043 && 17.837 & 0.046 & 0.051 && 29.166 & 0.250 & 0.092 \\
53 & 0.423 & 0.015 & 0.002 && 1.361 & 0.036 & 0.010 && 3.308 & 0.030 & 0.053 && 9.390 & 0.335 & 0.012 && 11.246 & 0.250 & 0.048 && 17.850 & 0.013 & 0.089 && 29.150 & 0.034 & 0.123 \\
54 & 0.384 & 0.007 & 0.004 && 1.359 & 0.012 & 0.016 && 3.379 & 0.006 & 0.010 && 6.588 & 0.019 & 0.051 && 11.374 & 0.019 & 0.043 && 17.791 & 0.090 & 0.076 && 28.812 & 0.044 & 0.053 \\
55 & 0.346 & 0.005 & 0.001 && 1.354 & 0.022 & 0.005 && 3.458 & 0.025 & 0.009 && 6.896 & 0.133 & 0.011 && 11.367 & 0.045 & 0.018 && 18.100 & 0.037 & 0.055 && 28.910 & 0.163 & 0.013 \\
56 & 0.408 & 0.002 & 0.008 && 1.383 & 0.024 & 0.003 && 3.214 & 0.054 & 0.011 && 10.833 & 0.033 & 0.035 && 11.258 & 0.145 & 0.034 && 17.955 & 0.022 & 0.010 && 29.255 & 0.012 & 0.035 \\
57 & 0.483 & 0.009 & 0.002 && 1.339 & 0.022 & 0.001 && 3.349 & 0.010 & 0.025 && 11.947 & 0.068 & 0.045 && 10.899 & 0.209 & 0.032 && 18.220 & 0.355 & 0.046 && 29.025 & 0.038 & 0.078 \\
58 & 0.385 & 0.006 & 0.005 && 1.326 & 0.023 & 0.004 && 3.276 & 0.013 & 0.015 && 12.384 & 0.111 & 0.015 && 11.378 & 0.050 & 0.106 && 17.808 & 0.177 & 0.069 && 28.844 & 0.179 & 0.019 \\
59 & 0.420 & 0.003 & 0.005 && 1.331 & 0.010 & 0.009 && 3.593 & 0.046 & 0.012 && 12.074 & 0.292 & 0.087 && 11.554 & 0.123 & 0.044 && 17.831 & 0.127 & 0.127 && 28.939 & 0.092 & 0.065 \\
60 & 0.385 & 0.002 & 0.003 && 1.325 & 0.003 & 0.012 && 3.399 & 0.024 & 0.043 && 7.520 & 0.051 & 0.024 && 12.443 & 0.072 & 0.043 && 17.763 & 0.154 & 0.025 && 28.865 & 0.109 & 0.052 \\
61 & 0.350 & 0.008 & 0.004 && 1.330 & 0.013 & 0.004 && 3.303 & 0.011 & 0.015 && 6.233 & 0.093 & 0.018 && 12.219 & 0.174 & 0.034 && 17.766 & 0.059 & 0.105 && 29.203 & 0.273 & 0.105 \\
62 & 0.413 & 0.007 & 0.003 && 1.367 & 0.034 & 0.014 && 3.474 & 0.006 & 0.014 && 6.214 & 0.156 & 0.067 && 11.431 & 0.075 & 0.025 && 17.784 & 0.218 & 0.211 && 28.743 & 0.468 & 0.243 \\
63 & 0.485 & 0.002 & 0.006 && 1.335 & 0.026 & 0.004 && 3.201 & 0.007 & 0.010 && 6.225 & 0.054 & 0.080 && 11.046 & 0.117 & 0.009 && 17.761 & 0.339 & 0.053 && 28.956 & 0.269 & 0.064 \\
64 & 0.386 & 0.012 & 0.011 && 1.348 & 0.017 & 0.002 && 3.278 & 0.011 & 0.009 && 6.163 & 0.083 & 0.021 && 11.270 & 0.020 & 0.018 && 17.835 & 0.272 & 0.119 && 28.931 & 0.080 & 0.122 \\
65 & 0.427 & 0.007 & 0.007 && 1.354 & 0.018 & 0.004 && 3.358 & 0.085 & 0.005 && 6.271 & 0.052 & 0.062 && 11.164 & 0.051 & 0.055 && 17.763 & 0.115 & 0.058 && 29.286 & 0.038 & 0.175 \\
66 & 0.384 & 0.008 & 0.010 && 1.363 & 0.043 & 0.004 && 3.216 & 0.016 & 0.014 && 6.532 & 0.038 & 0.021 && 11.254 & 0.010 & 0.007 && 17.764 & 0.127 & 0.009 && 28.845 & 0.165 & 0.048 \\
67 & 0.339 & 0.029 & 0.006 && 1.357 & 0.008 & 0.018 && 3.222 & 0.016 & 0.023 && 6.434 & 0.059 & 0.036 && 11.133 & 0.235 & 0.140 && 17.727 & 0.033 & 0.010 && 29.790 & 0.198 & 0.028 \\
68 & 0.405 & 0.004 & 0.006 && 1.361 & 0.013 & 0.004 && 3.140 & 0.076 & 0.012 && 6.352 & 0.133 & 0.013 && 11.205 & 0.043 & 0.030 && 18.170 & 0.021 & 0.016 && 29.360 & 0.304 & 0.061 \\
69 & 0.482 & 0.011 & 0.007 && 1.359 & 0.020 & 0.011 && 3.168 & 0.023 & 0.003 && 6.268 & 0.059 & 0.067 && 11.269 & 0.055 & 0.070 && 17.781 & 0.248 & 0.151 && 28.595 & 0.066 & 0.055 \\
70 & 0.395 & 0.018 & 0.003 && 1.376 & 0.025 & 0.019 && 3.207 & 0.012 & 0.029 && 6.277 & 0.042 & 0.055 && 11.363 & 0.156 & 0.211 && 17.949 & 0.022 & 0.022 && 28.772 & 0.045 & 0.034 \\
71 & 0.420 & 0.003 & 0.005 && 1.344 & 0.001 & 0.007 && 3.307 & 0.005 & 0.006 && 6.273 & 0.289 & 0.041 && 11.566 & 0.138 & 0.030 && 17.930 & 0.037 & 0.024 && 28.705 & 0.271 & 0.094 \\
72 & 0.397 & 0.012 & 0.005 && 1.365 & 0.012 & 0.005 && 3.218 & 0.016 & 0.030 && 6.402 & 0.122 & 0.014 && 13.167 & 0.097 & 0.008 && 17.729 & 0.109 & 0.022 && 28.323 & 0.288 & 0.093 \\
73 & 0.352 & 0.005 & 0.005 && 1.384 & 0.011 & 0.006 && 3.170 & 0.007 & 0.014 && 6.217 & 0.062 & 0.023 && 11.929 & 0.048 & 0.020 && 17.685 & 0.276 & 0.024 && 28.331 & 0.253 & 0.034 \\
74 & 0.428 & 0.007 & 0.013 && 1.414 & 0.045 & 0.007 && 3.227 & 0.018 & 0.019 && 6.435 & 0.077 & 0.023 && 11.594 & 0.185 & 0.088 && 18.007 & 0.053 & 0.021 && 28.472 & 0.099 & 0.015 \\
75 & 0.496 & 0.012 & 0.005 && 1.340 & 0.004 & 0.010 && 3.141 & 0.018 & 0.003 && 6.323 & 0.184 & 0.057 && 11.021 & 0.021 & 0.074 && 17.866 & 0.056 & 0.024 && 28.225 & 0.105 & 0.050 \\
76 & 0.410 & 0.013 & 0.008 && 1.370 & 0.012 & 0.005 && 3.238 & 0.073 & 0.009 && 6.462 & 0.123 & 0.049 && 11.210 & 0.012 & 0.069 && 17.986 & 0.124 & 0.050 && 28.340 & 0.102 & 0.319 \\
77 & 0.415 & 0.006 & 0.008 && 1.350 & 0.045 & 0.002 && 3.376 & 0.015 & 0.017 && 7.885 & 0.057 & 0.058 && 11.374 & 0.011 & 0.058 && 17.830 & 0.245 & 0.012 && 28.649 & 0.185 & 0.184 \\
78 & 0.389 & 0.008 & 0.004 && 1.367 & 0.025 & 0.007 && 3.395 & 0.006 & 0.004 && 6.948 & 0.254 & 0.021 && 11.212 & 0.022 & 0.009 && 18.078 & 0.012 & 0.019 && 28.842 & 0.237 & 0.062 \\
79 & 0.343 & 0.006 & 0.004 && 1.349 & 0.001 & 0.002 && 3.226 & 0.108 & 0.004 && 6.427 & 0.048 & 0.045 && 11.428 & 0.129 & 0.039 && 17.639 & 0.032 & 0.019 && 28.289 & 0.219 & 0.232 \\
80 & 0.423 & 0.011 & 0.006 && 1.345 & 0.028 & 0.002 && 3.172 & 0.005 & 0.005 && 6.683 & 0.027 & 0.011 && 11.053 & 0.093 & 0.078 && 18.091 & 0.199 & 0.012 && 28.809 & 0.167 & 0.025 \\
81 & 0.512 & 0.005 & 0.009 && 1.372 & 0.021 & 0.010 && 3.171 & 0.003 & 0.002 && 6.456 & 0.076 & 0.015 && 11.276 & 0.045 & 0.029 && 17.740 & 0.174 & 0.069 && 28.537 & 0.890 & 0.020 \\
82 & 0.404 & 0.006 & 0.006 && 1.354 & 0.009 & 0.004 && 3.221 & 0.033 & 0.022 && 6.262 & 0.055 & 0.014 && 11.426 & 0.182 & 0.043 && 17.983 & 0.051 & 0.047 && 28.342 & 0.070 & 0.130 \\
83 & 0.439 & 0.006 & 0.005 && 1.360 & 0.014 & 0.028 && 3.387 & 0.033 & 0.012 && 7.690 & 0.069 & 0.008 && 11.643 & 0.116 & 0.088 && 17.717 & 0.032 & 0.052 && 28.436 & 0.073 & 0.035 \\
84 & 0.394 & 0.008 & 0.003 && 1.400 & 0.002 & 0.002 && 3.199 & 0.017 & 0.005 && 9.655 & 0.024 & 0.077 && 12.344 & 0.053 & 0.006 && 17.777 & 0.100 & 0.029 && 28.492 & 0.252 & 0.096 \\
85 & 0.356 & 0.006 & 0.005 && 1.354 & 0.028 & 0.001 && 3.229 & 0.003 & 0.010 && 6.605 & 0.057 & 0.068 && 11.448 & 0.295 & 0.022 && 17.872 & 0.127 & 0.048 && 28.663 & 1.273 & 0.152 \\
86 & 0.437 & 0.004 & 0.003 && 1.378 & 0.028 & 0.009 && 3.109 & 0.010 & 0.011 && 8.897 & 0.063 & 0.044 && 10.798 & 0.092 & 0.087 && 17.858 & 0.452 & 0.091 && 28.323 & 0.043 & 0.073 \\
87 & 0.500 & 0.007 & 0.005 && 1.371 & 0.026 & 0.012 && 3.101 & 0.075 & 0.003 && 9.432 & 0.057 & 0.006 && 10.570 & 0.055 & 0.053 && 17.759 & 0.048 & 0.038 && 28.677 & 0.131 & 0.075 \\
88 & 0.438 & 0.014 & 0.012 && 1.356 & 0.022 & 0.015 && 3.245 & 0.007 & 0.007 && 10.383 & 0.049 & 0.048 && 10.673 & 0.326 & 0.142 && 17.825 & 0.086 & 0.062 && 28.591 & 0.500 & 0.038 \\
89 & 0.435 & 0.030 & 0.004 && 1.726 & 0.011 & 0.007 && 3.327 & 0.020 & 0.010 && 10.291 & 0.210 & 0.038 && 10.816 & 0.071 & 0.045 && 17.750 & 0.143 & 0.011 && 29.112 & 0.284 & 0.073 \\
90 & 0.393 & 0.016 & 0.002 && 1.535 & 0.028 & 0.005 && 3.289 & 0.004 & 0.006 && 9.683 & 0.065 & 0.028 && 10.650 & 0.071 & 0.028 && 18.050 & 0.011 & 0.042 && 28.362 & 0.254 & 0.234 \\
91 & 0.363 & 0.006 & 0.012 && 1.452 & 0.005 & 0.011 && 3.259 & 0.003 & 0.012 && 9.138 & 0.081 & 0.034 && 10.824 & 0.125 & 0.025 && 17.684 & 0.093 & 0.019 && 28.787 & 0.111 & 0.064 \\
92 & 0.423 & 0.013 & 0.005 && 1.895 & 0.003 & 0.010 && 3.182 & 0.035 & 0.013 && 7.587 & 0.102 & 0.016 && 10.814 & 0.037 & 0.009 && 17.848 & 0.403 & 0.016 && 28.667 & 0.568 & 0.248 \\
93 & 0.521 & 0.005 & 0.001 && 1.505 & 0.006 & 0.003 && 3.226 & 0.033 & 0.006 && 10.120 & 0.185 & 0.012 && 10.689 & 0.045 & 0.022 && 18.078 & 0.208 & 0.015 && 28.407 & 0.030 & 0.114 \\
94 & 0.396 & 0.022 & 0.005 && 1.485 & 0.011 & 0.005 && 3.257 & 0.025 & 0.045 && 6.821 & 0.048 & 0.009 && 10.767 & 0.013 & 0.020 && 17.975 & 0.092 & 0.013 && 28.339 & 0.232 & 0.094 \\
95 & 0.450 & 0.013 & 0.002 && 1.467 & 0.004 & 0.021 && 3.310 & 0.067 & 0.003 && 7.057 & 0.068 & 0.232 && 10.848 & 0.039 & 0.007 && 17.822 & 0.189 & 0.103 && 28.328 & 0.199 & 0.198 \\
96 & 0.396 & 0.019 & 0.011 && 1.552 & 0.003 & 0.009 && 3.225 & 0.020 & 0.009 && 7.210 & 0.072 & 0.033 && 10.585 & 0.084 & 0.011 && 17.945 & 0.092 & 0.071 && 28.747 & 0.297 & 0.013 \\
97 & 0.356 & 0.012 & 0.008 && 1.456 & 0.004 & 0.004 && 3.272 & 0.038 & 0.009 && 7.545 & 0.089 & 0.018 && 10.727 & 0.012 & 0.201 && 17.776 & 0.322 & 0.034 && 28.810 & 0.259 & 0.017 \\
99 & 0.497 & 0.013 & 0.003 && 1.387 & 0.013 & 0.019 && 3.880 & 0.063 & 0.027 && 7.597 & 0.153 & 0.083 && 10.725 & 0.010 & 0.005 && 17.807 & 0.013 & 0.037 && 28.326 & 0.635 & 0.096 \\
100 & 0.414 & 0.005 & 0.010 && 1.386 & 0.010 & 0.003 && 3.878 & 0.053 & 0.013 && 7.358 & 0.247 & 0.033 && 11.008 & 0.327 & 0.109 && 17.882 & 0.083 & 0.035 && 28.404 & 0.371 & 0.127 \\\hline
Avg & 0.417 & 0.011 & 0.005 && 1.376 & 0.018 & 0.009 && 3.298 & 0.033 & 0.014 && 7.060 & 0.096 & 0.043 && 11.393 & 0.098 & 0.049 && 17.870 & 0.127 & 0.056 && 28.920 & 0.248 & 0.115 \\
\end{longtable}

\setlength{\tabcolsep}{4.5pt}
\begin{longtable}{crrrrrrrrrrrrrrrrrrr}\hline
\multirow{2}{*}{Inst} & \multicolumn{3}{c}{100k nodes} && \multicolumn{3}{c}{150k nodes} && \multicolumn{3}{c}{200k nodes} && \multicolumn{3}{c}{250k nodes} && \multicolumn{3}{c}{300k nodes} \\\cline{2-4}\cline{6-8}\cline{10-12}\cline{14-16}\cline{18-20}
& \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & aqA* && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} \\\hline
\endfirsthead
\hline
\endhead
\hline
\multicolumn{20}{r}{{Continued on next page}}
\endfoot
\hline\hline
\caption{Results for Configuration Model random graphs}\label{tbl:conf-model}
\endlastfoot
1 & 6.100 & 2.616 & 0.204 && 10.843 & 3.267 & 0.298 && 12.860 & 5.341 & 0.467 && 15.809 & 6.519 & 0.502 && 23.250 & 1.590 & 0.684 \\
2 & 6.185 & 3.263 & 0.196 && 10.870 & 1.599 & 0.264 && 14.650 & 1.054 & 0.426 && 17.455 & 2.198 & 0.510 && 21.749 & 5.020 & 0.641 \\
3 & 6.593 & 0.760 & 0.207 && 10.867 & 2.189 & 0.270 && 12.942 & 1.150 & 0.388 && 17.602 & 0.383 & 0.551 && 19.976 & 5.823 & 0.734 \\
4 & 6.852 & 2.607 & 0.181 && 10.638 & 3.254 & 0.316 && 13.344 & 0.854 & 0.406 && 16.182 & 1.159 & 0.537 && 21.656 & 0.828 & 0.629 \\
5 & 6.501 & 0.660 & 0.247 && 12.308 & 0.885 & 0.262 && 14.079 & 1.721 & 0.449 && 16.111 & 6.560 & 0.504 && 24.461 & 1.194 & 0.673 \\
6 & 6.619 & 0.294 & 0.172 && 11.375 & 1.280 & 0.266 && 12.710 & 5.231 & 0.441 && 16.725 & 0.884 & 0.530 && 22.030 & 1.588 & 0.635 \\
7 & 6.658 & 2.569 & 0.221 && 11.712 & 3.994 & 0.257 && 12.985 & 2.069 & 0.426 && 16.803 & 1.680 & 0.592 && 22.364 & 3.337 & 0.627 \\
8 & 7.000 & 2.955 & 0.157 && 11.590 & 1.900 & 0.358 && 13.603 & 4.593 & 0.394 && 15.565 & 3.262 & 0.514 && 23.157 & 7.552 & 0.613 \\
9 & 6.910 & 1.120 & 0.154 && 11.501 & 3.271 & 0.293 && 13.007 & 6.147 & 0.449 && 15.874 & 3.104 & 0.714 && 22.571 & 7.289 & 0.693 \\
10 & 7.192 & 0.878 & 0.312 && 11.282 & 3.056 & 0.259 && 14.432 & 1.669 & 0.385 && 17.524 & 0.220 & 0.570 && 20.579 & 0.225 & 0.619 \\
11 & 7.090 & 0.635 & 0.167 && 10.378 & 2.109 & 0.277 && 14.133 & 0.475 & 0.388 && 18.220 & 1.430 & 0.515 && 22.740 & 5.103 & 0.608 \\
12 & 6.785 & 0.895 & 0.205 && 11.275 & 3.689 & 0.260 && 14.423 & 3.454 & 0.420 && 17.512 & 2.274 & 0.534 && 21.329 & 1.039 & 0.690 \\
13 & 6.395 & 0.833 & 0.195 && 11.087 & 3.802 & 0.278 && 13.617 & 0.483 & 0.435 && 15.674 & 2.309 & 0.500 && 21.212 & 4.161 & 0.716 \\
14 & 6.398 & 2.072 & 0.479 && 10.900 & 2.585 & 0.258 && 13.713 & 2.462 & 0.397 && 16.304 & 0.394 & 0.566 && 20.966 & 3.604 & 0.656 \\
15 & 5.981 & 2.777 & 0.214 && 11.509 & 0.863 & 0.255 && 13.718 & 3.249 & 0.420 && 15.893 & 3.646 & 0.524 && 19.805 & 4.400 & 0.639 \\
16 & 7.244 & 2.757 & 0.163 && 9.974 & 1.255 & 0.300 && 12.921 & 0.854 & 0.426 && 17.513 & 2.919 & 0.550 && 19.195 & 1.088 & 0.619 \\
17 & 6.598 & 2.653 & 0.232 && 10.898 & 1.389 & 0.256 && 14.656 & 3.158 & 0.409 && 15.662 & 1.938 & 0.563 && 22.211 & 7.916 & 0.720 \\
18 & 6.683 & 1.782 & 0.179 && 10.991 & 1.157 & 0.318 && 13.541 & 0.243 & 0.375 && 15.641 & 3.226 & 0.524 && 22.175 & 2.778 & 0.628 \\
19 & 6.297 & 1.467 & 0.189 && 10.516 & 2.972 & 0.310 && 13.023 & 1.549 & 0.415 && 16.073 & 5.277 & 0.630 && 20.483 & 3.367 & 0.626 \\
20 & 6.674 & 0.508 & 0.236 && 10.110 & 2.968 & 0.283 && 14.534 & 0.194 & 0.456 && 17.556 & 6.711 & 0.559 && 23.063 & 4.559 & 0.682 \\
21 & 6.878 & 1.102 & 0.156 && 11.624 & 2.641 & 0.258 && 12.758 & 2.341 & 0.402 && 19.123 & 1.991 & 0.509 && 20.292 & 3.971 & 0.720 \\
22 & 6.403 & 1.219 & 0.196 && 10.569 & 1.317 & 0.282 && 14.177 & 0.309 & 0.404 && 15.642 & 4.939 & 0.546 && 23.188 & 0.217 & 0.702 \\
23 & 6.576 & 2.326 & 0.185 && 9.965 & 1.503 & 0.285 && 13.746 & 4.972 & 0.428 && 17.661 & 2.365 & 0.527 && 21.415 & 4.158 & 0.623 \\
24 & 6.317 & 1.554 & 0.179 && 11.128 & 2.665 & 0.370 && 13.051 & 0.346 & 0.394 && 17.942 & 1.099 & 0.524 && 20.614 & 3.051 & 0.698 \\
25 & 7.104 & 2.866 & 0.150 && 9.539 & 0.578 & 0.285 && 12.767 & 2.576 & 0.417 && 16.021 & 4.254 & 0.511 && 22.624 & 1.658 & 0.655 \\
26 & 7.094 & 1.584 & 0.311 && 10.259 & 0.366 & 0.275 && 13.500 & 1.239 & 0.403 && 17.842 & 0.613 & 0.552 && 20.962 & 1.933 & 0.697 \\
27 & 6.933 & 1.570 & 0.235 && 9.863 & 2.928 & 0.278 && 12.681 & 0.890 & 0.399 && 17.456 & 7.691 & 0.500 && 21.206 & 3.500 & 0.704 \\
28 & 7.023 & 1.050 & 0.164 && 11.125 & 2.823 & 0.334 && 12.875 & 0.401 & 0.418 && 16.290 & 2.383 & 0.489 && 21.938 & 3.090 & 0.617 \\
29 & 7.111 & 0.299 & 0.275 && 9.392 & 3.505 & 0.297 && 13.389 & 1.598 & 0.449 && 15.997 & 2.604 & 0.494 && 22.049 & 9.378 & 0.661 \\
30 & 6.310 & 1.659 & 0.273 && 10.817 & 5.053 & 0.260 && 12.789 & 0.715 & 0.394 && 17.799 & 6.165 & 0.504 && 20.999 & 4.338 & 0.681 \\
31 & 6.668 & 0.236 & 0.184 && 11.393 & 2.649 & 0.268 && 13.545 & 1.460 & 0.434 && 17.163 & 0.312 & 0.531 && 23.155 & 5.577 & 0.622 \\
32 & 7.208 & 0.791 & 0.193 && 10.460 & 2.411 & 0.308 && 13.845 & 2.885 & 0.376 && 19.176 & 0.928 & 0.519 && 22.734 & 8.751 & 0.852 \\
33 & 6.543 & 2.598 & 0.255 && 11.066 & 1.089 & 0.343 && 13.739 & 2.829 & 0.410 && 16.983 & 3.399 & 0.623 && 20.868 & 3.389 & 0.648 \\
34 & 6.348 & 1.930 & 0.267 && 10.462 & 2.295 & 0.263 && 12.923 & 4.646 & 0.415 && 16.310 & 1.331 & 0.634 && 23.226 & 3.118 & 0.653 \\
35 & 6.282 & 1.157 & 0.180 && 10.195 & 1.237 & 0.296 && 12.793 & 2.110 & 0.449 && 17.249 & 1.054 & 0.515 && 23.872 & 2.390 & 0.643 \\
36 & 7.259 & 2.414 & 0.154 && 10.419 & 2.864 & 0.282 && 13.173 & 3.216 & 0.389 && 17.032 & 0.732 & 0.512 && 22.406 & 4.462 & 0.684 \\
37 & 6.503 & 3.050 & 0.234 && 10.136 & 1.479 & 0.280 && 15.081 & 2.086 & 0.421 && 17.340 & 6.021 & 0.538 && 20.675 & 1.917 & 0.649 \\
38 & 7.006 & 1.611 & 0.184 && 9.872 & 1.312 & 0.273 && 14.129 & 1.711 & 0.390 && 16.145 & 2.048 & 0.548 && 24.631 & 0.989 & 0.723 \\
39 & 6.246 & 1.221 & 0.160 && 10.118 & 1.661 & 0.262 && 13.267 & 1.173 & 0.398 && 19.142 & 1.696 & 0.549 && 20.639 & 3.808 & 0.694 \\
40 & 6.272 & 2.831 & 0.189 && 9.889 & 1.306 & 0.478 && 12.864 & 3.449 & 0.428 && 18.503 & 2.912 & 0.544 && 23.443 & 1.066 & 0.613 \\
41 & 7.065 & 1.076 & 0.180 && 9.736 & 3.826 & 0.262 && 12.641 & 4.013 & 0.402 && 16.536 & 5.317 & 0.503 && 23.316 & 8.270 & 0.661 \\
42 & 6.079 & 1.546 & 0.218 && 9.450 & 2.138 & 0.306 && 12.813 & 0.840 & 0.395 && 17.000 & 3.347 & 0.582 && 21.803 & 7.119 & 0.646 \\
43 & 6.624 & 1.038 & 0.205 && 9.924 & 2.277 & 0.262 && 13.287 & 5.332 & 0.477 && 18.013 & 0.702 & 0.621 && 21.428 & 6.204 & 0.618 \\
44 & 6.804 & 1.344 & 0.173 && 9.980 & 0.383 & 0.268 && 13.340 & 0.839 & 0.407 && 16.305 & 1.217 & 0.480 && 23.139 & 1.537 & 0.674 \\
45 & 6.965 & 1.819 & 0.275 && 11.107 & 2.496 & 0.261 && 13.010 & 2.453 & 0.402 && 15.850 & 0.659 & 0.507 && 21.497 & 6.423 & 0.674 \\
46 & 6.424 & 1.589 & 0.241 && 9.905 & 2.907 & 0.258 && 14.473 & 3.651 & 0.386 && 16.198 & 4.799 & 0.529 && 22.129 & 1.330 & 0.683 \\
47 & 5.970 & 2.176 & 0.181 && 10.027 & 0.668 & 0.258 && 13.549 & 0.345 & 0.419 && 15.579 & 1.498 & 0.615 && 21.693 & 3.176 & 0.648 \\
48 & 6.522 & 1.895 & 0.149 && 9.805 & 2.776 & 0.260 && 13.057 & 3.522 & 0.415 && 16.278 & 4.272 & 0.601 && 21.419 & 7.971 & 0.662 \\
49 & 6.416 & 0.690 & 0.163 && 9.423 & 1.438 & 0.281 && 14.506 & 0.685 & 0.421 && 16.005 & 1.441 & 0.502 && 20.919 & 7.932 & 0.637 \\
50 & 6.121 & 2.066 & 0.147 && 9.985 & 1.939 & 0.265 && 12.931 & 2.209 & 0.391 && 18.100 & 6.394 & 0.544 && 24.394 & 3.679 & 0.894 \\
51 & 6.959 & 1.066 & 0.182 && 10.344 & 5.078 & 0.303 && 14.017 & 1.812 & 0.419 && 15.464 & 2.979 & 0.502 && 21.194 & 3.944 & 0.678 \\
52 & 6.742 & 1.467 & 0.174 && 10.467 & 0.254 & 0.325 && 12.647 & 3.515 & 0.419 && 16.130 & 3.013 & 0.513 && 21.086 & 0.771 & 0.628 \\
53 & 7.371 & 2.541 & 0.173 && 11.177 & 5.336 & 0.265 && 15.160 & 4.022 & 0.452 && 16.018 & 0.792 & 0.617 && 20.780 & 8.585 & 0.643 \\
54 & 6.341 & 0.715 & 0.254 && 9.779 & 2.134 & 0.455 && 12.871 & 0.690 & 0.401 && 17.650 & 0.917 & 0.504 && 20.539 & 6.371 & 0.690 \\
55 & 7.198 & 0.425 & 0.231 && 10.286 & 4.536 & 0.293 && 12.846 & 3.619 & 0.429 && 15.494 & 0.859 & 0.515 && 19.653 & 4.815 & 0.607 \\
56 & 6.126 & 2.421 & 0.185 && 10.706 & 3.310 & 0.254 && 12.720 & 1.297 & 0.372 && 16.126 & 1.933 & 0.578 && 22.426 & 7.166 & 0.727 \\
57 & 6.434 & 2.825 & 0.181 && 9.985 & 0.378 & 0.313 && 13.583 & 5.205 & 0.423 && 17.233 & 0.345 & 0.554 && 25.044 & 8.031 & 0.631 \\
58 & 7.010 & 0.380 & 0.165 && 9.867 & 4.597 & 0.260 && 15.870 & 0.590 & 0.383 && 19.243 & 6.452 & 0.826 && 22.893 & 9.506 & 0.660 \\
59 & 6.489 & 2.107 & 0.151 && 9.870 & 3.123 & 0.279 && 12.707 & 2.365 & 0.413 && 17.814 & 5.816 & 0.614 && 21.531 & 7.346 & 0.628 \\
60 & 6.828 & 2.228 & 0.180 && 9.656 & 4.656 & 0.359 && 13.878 & 3.566 & 0.399 && 16.569 & 7.096 & 0.509 && 21.064 & 3.274 & 0.645 \\
61 & 6.632 & 2.279 & 0.171 && 10.847 & 1.456 & 0.390 && 13.566 & 3.140 & 0.515 && 17.929 & 1.508 & 0.563 && 21.355 & 3.801 & 0.850 \\
62 & 6.202 & 2.069 & 0.164 && 11.141 & 4.704 & 0.402 && 14.296 & 0.504 & 0.397 && 18.100 & 3.476 & 0.527 && 20.085 & 4.910 & 1.169 \\
63 & 7.025 & 0.437 & 0.242 && 10.267 & 1.352 & 0.281 && 13.370 & 2.249 & 0.421 && 17.072 & 5.888 & 0.557 && 21.193 & 4.065 & 0.607 \\
64 & 6.340 & 0.548 & 0.150 && 10.874 & 2.057 & 0.301 && 14.143 & 2.366 & 0.384 && 15.450 & 3.221 & 0.802 && 21.114 & 8.288 & 0.656 \\
65 & 6.649 & 1.747 & 0.235 && 10.450 & 2.434 & 0.279 && 13.207 & 6.685 & 0.452 && 15.369 & 0.558 & 0.497 && 20.214 & 2.956 & 0.724 \\
66 & 6.439 & 1.336 & 0.161 && 9.294 & 1.988 & 0.248 && 13.496 & 0.838 & 0.416 && 16.136 & 2.147 & 0.557 && 21.580 & 2.744 & 0.641 \\
67 & 6.637 & 1.351 & 0.160 && 10.325 & 1.539 & 0.288 && 12.823 & 1.553 & 0.422 && 16.734 & 6.529 & 0.560 && 22.779 & 3.018 & 0.625 \\
68 & 6.989 & 1.415 & 0.147 && 11.298 & 2.475 & 0.265 && 14.296 & 0.718 & 0.401 && 15.838 & 3.820 & 0.659 && 20.370 & 2.431 & 0.669 \\
69 & 6.092 & 0.968 & 0.201 && 9.304 & 2.784 & 0.306 && 12.858 & 4.746 & 0.438 && 15.387 & 7.566 & 0.536 && 23.534 & 4.291 & 0.718 \\
70 & 6.489 & 2.424 & 0.172 && 10.218 & 1.708 & 0.295 && 14.562 & 4.905 & 0.399 && 16.051 & 0.480 & 0.531 && 20.428 & 3.383 & 0.628 \\
71 & 6.231 & 0.917 & 0.156 && 10.930 & 2.449 & 0.281 && 13.323 & 3.930 & 0.405 && 17.666 & 2.098 & 0.510 && 20.052 & 2.984 & 0.644 \\
72 & 7.060 & 2.174 & 0.247 && 9.734 & 1.368 & 0.247 && 13.878 & 3.893 & 0.377 && 16.923 & 9.159 & 0.635 && 24.489 & 11.020 & 0.812 \\
73 & 6.904 & 1.857 & 0.162 && 10.155 & 3.271 & 0.266 && 14.053 & 2.300 & 0.418 && 17.099 & 3.459 & 0.588 && 21.761 & 6.274 & 0.646 \\
74 & 6.976 & 0.824 & 0.198 && 9.528 & 1.753 & 0.266 && 13.602 & 3.759 & 0.412 && 15.545 & 1.594 & 0.536 && 22.525 & 0.346 & 0.659 \\
75 & 7.183 & 0.717 & 0.148 && 10.218 & 3.184 & 0.266 && 13.362 & 1.264 & 0.393 && 16.150 & 0.687 & 0.563 && 21.538 & 5.115 & 0.689 \\
76 & 6.648 & 0.832 & 0.216 && 9.571 & 3.912 & 0.290 && 13.332 & 1.602 & 0.405 && 16.145 & 1.995 & 0.491 && 19.800 & 1.780 & 0.639 \\
77 & 6.369 & 1.054 & 0.204 && 10.463 & 4.356 & 0.310 && 12.970 & 0.560 & 0.490 && 16.319 & 1.679 & 0.522 && 20.946 & 1.796 & 0.685 \\
78 & 6.742 & 0.770 & 0.166 && 9.889 & 3.230 & 0.313 && 12.900 & 2.217 & 0.386 && 15.651 & 3.909 & 0.615 && 23.106 & 1.237 & 0.626 \\
79 & 6.994 & 1.917 & 0.189 && 11.017 & 4.253 & 0.329 && 12.927 & 0.194 & 0.405 && 15.513 & 2.393 & 0.509 && 23.693 & 2.502 & 0.688 \\
80 & 5.981 & 0.698 & 0.191 && 10.002 & 2.888 & 0.266 && 13.309 & 1.065 & 0.446 && 16.203 & 2.754 & 0.501 && 20.110 & 6.993 & 0.635 \\
81 & 7.022 & 2.667 & 0.233 && 10.105 & 3.264 & 0.279 && 13.462 & 2.739 & 0.428 && 17.718 & 1.685 & 0.692 && 21.466 & 3.328 & 0.653 \\
82 & 7.026 & 2.214 & 0.165 && 11.318 & 2.793 & 0.267 && 13.198 & 5.212 & 0.374 && 16.806 & 2.790 & 0.557 && 19.677 & 9.951 & 0.688 \\
83 & 6.920 & 1.579 & 0.151 && 9.906 & 2.861 & 0.290 && 14.650 & 0.654 & 0.392 && 17.759 & 1.421 & 0.548 && 20.471 & 8.855 & 0.618 \\
84 & 6.853 & 2.444 & 0.236 && 9.754 & 4.709 & 0.257 && 15.449 & 2.265 & 0.431 && 16.019 & 0.413 & 0.505 && 20.998 & 4.289 & 0.758 \\
85 & 6.838 & 1.448 & 0.156 && 9.653 & 1.874 & 0.272 && 13.550 & 0.709 & 0.421 && 17.126 & 1.095 & 0.544 && 20.759 & 3.925 & 0.632 \\
86 & 6.829 & 2.409 & 0.180 && 10.260 & 1.454 & 0.271 && 13.147 & 1.116 & 0.470 && 17.199 & 1.678 & 0.544 && 22.661 & 4.055 & 0.686 \\
87 & 7.086 & 2.945 & 0.180 && 11.667 & 0.470 & 0.269 && 13.302 & 1.559 & 0.412 && 16.049 & 8.095 & 0.629 && 22.556 & 4.578 & 0.728 \\
88 & 6.398 & 2.401 & 0.188 && 9.524 & 0.328 & 0.270 && 13.883 & 1.144 & 0.381 && 16.337 & 4.184 & 0.588 && 20.721 & 4.166 & 0.651 \\
89 & 6.847 & 0.576 & 0.148 && 11.000 & 3.219 & 0.251 && 12.935 & 3.953 & 0.467 && 15.742 & 0.612 & 0.538 && 20.410 & 3.777 & 0.672 \\
90 & 6.979 & 0.704 & 0.203 && 10.142 & 3.467 & 0.296 && 14.866 & 1.748 & 0.399 && 16.964 & 5.564 & 0.512 && 21.201 & 1.261 & 0.759 \\
91 & 6.598 & 2.349 & 0.184 && 10.567 & 0.210 & 0.320 && 13.584 & 1.078 & 0.432 && 15.716 & 2.061 & 0.592 && 22.582 & 4.261 & 0.666 \\
92 & 7.143 & 1.073 & 0.175 && 9.493 & 0.595 & 0.278 && 13.295 & 1.652 & 0.402 && 15.565 & 1.054 & 0.506 && 22.761 & 2.998 & 0.638 \\
93 & 6.507 & 2.085 & 0.244 && 11.228 & 0.460 & 0.313 && 13.127 & 2.589 & 0.394 && 15.441 & 1.621 & 0.505 && 19.946 & 4.426 & 0.641 \\
94 & 6.952 & 1.803 & 0.189 && 10.834 & 2.644 & 0.295 && 14.155 & 2.502 & 0.436 && 16.305 & 2.185 & 0.516 && 21.146 & 0.697 & 0.767 \\
95 & 5.907 & 1.700 & 0.164 && 10.726 & 3.260 & 0.278 && 12.855 & 1.993 & 0.455 && 18.222 & 0.920 & 0.551 && 22.912 & 1.360 & 0.814 \\
96 & 6.016 & 0.988 & 0.150 && 10.408 & 1.633 & 0.321 && 12.654 & 1.433 & 0.371 && 15.841 & 2.805 & 0.630 && 22.969 & 1.938 & 0.638 \\
97 & 6.049 & 2.784 & 0.152 && 10.303 & 2.426 & 0.272 && 13.308 & 2.287 & 0.453 && 17.416 & 3.419 & 0.549 && 19.846 & 2.708 & 0.678 \\
98 & 6.194 & 2.839 & 0.178 && 9.728 & 1.159 & 0.293 && 12.828 & 3.081 & 0.399 && 18.448 & 3.844 & 0.651 && 20.618 & 6.130 & 0.654 \\
99 & 6.793 & 1.668 & 0.286 && 10.058 & 0.154 & 0.264 && 12.670 & 1.744 & 0.395 && 16.639 & 3.320 & 0.578 && 20.431 & 7.359 & 0.653 \\
100 & 5.839 & 2.502 & 0.161 && 11.217 & 2.811 & 0.287 && 13.096 & 0.404 & 0.402 && 15.613 & 1.530 & 0.502 && 21.967 & 1.773 & 0.810 \\\hline
Avg & 6.647 & 1.641 & 0.196 && 10.438 & 2.364 & 0.289 && 13.502 & 2.258 & 0.415 && 16.723 & 2.857 & 0.554 && 21.706 & 4.184 & 0.678 \\
\end{longtable}

\setlength{\tabcolsep}{4.5pt}
\begin{longtable}{crrrrrrrrrrrrrrrrrrr}\hline
\multirow{2}{*}{Inst} & \multicolumn{3}{c}{$\lambda = 1$} && \multicolumn{3}{c}{$\lambda = 5$} && \multicolumn{3}{c}{$\lambda = 50$} && \multicolumn{3}{c}{$\lambda = 500$} && \multicolumn{3}{c}{$\lambda = 1000$} \\\cline{2-4}\cline{6-8}\cline{10-12}\cline{14-16}\cline{18-20}
& \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & aqA* && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} \\\hline
\endfirsthead
\hline
\endhead
\hline
\multicolumn{20}{r}{{Continued on next page}}
\endfoot
\hline\hline
\caption{Results for quadratic cost variation on Erdős-Rényi random graphs}\label{tbl:lambda-erdos}
\endlastfoot
1 & 26.316 & 0.303 & 0.116 && 25.662 & 0.296 & 0.222 && 25.670 & 0.396 & 0.110 && 25.646 & 0.428 & 0.077 && 25.597 & 0.458 & 0.079 \\
2 & 25.624 & 0.315 & 0.108 && 25.622 & 0.304 & 0.097 && 25.648 & 0.141 & 0.103 && 25.587 & 0.089 & 0.120 && 25.494 & 0.079 & 0.126 \\
3 & 25.931 & 0.399 & 0.011 && 25.550 & 0.226 & 0.011 && 25.641 & 0.236 & 0.022 && 25.575 & 0.146 & 0.103 && 25.511 & 0.120 & 0.132 \\
4 & 25.577 & 0.007 & 0.023 && 25.509 & 0.011 & 0.072 && 25.603 & 0.115 & 0.051 && 25.536 & 0.173 & 0.070 && 25.575 & 0.159 & 0.069 \\
5 & 25.614 & 0.069 & 0.041 && 25.513 & 0.125 & 0.049 && 25.705 & 0.147 & 0.043 && 25.462 & 0.074 & 0.059 && 25.418 & 0.067 & 0.062 \\
6 & 25.633 & 0.130 & 0.024 && 25.552 & 0.201 & 0.086 && 25.684 & 0.218 & 0.172 && 25.588 & 0.256 & 0.085 && 25.459 & 0.253 & 0.089 \\
7 & 25.974 & 0.530 & 0.055 && 25.530 & 0.238 & 0.112 && 25.583 & 0.154 & 0.081 && 25.533 & 0.225 & 0.069 && 25.481 & 0.168 & 0.067 \\
8 & 25.647 & 0.474 & 0.019 && 25.583 & 0.249 & 0.050 && 25.628 & 0.187 & 0.049 && 25.600 & 0.222 & 0.051 && 25.467 & 0.244 & 0.056 \\
9 & 25.719 & 0.161 & 0.020 && 25.564 & 0.116 & 0.088 && 25.599 & 0.242 & 0.152 && 25.601 & 0.145 & 0.158 && 25.485 & 0.141 & 0.167 \\
10 & 25.483 & 0.363 & 0.044 && 25.520 & 0.447 & 0.036 && 25.578 & 0.121 & 0.083 && 25.513 & 0.095 & 0.092 && 25.421 & 0.100 & 0.099 \\
11 & 25.615 & 0.057 & 0.090 && 25.585 & 0.097 & 0.089 && 25.658 & 0.160 & 0.133 && 25.562 & 0.208 & 0.178 && 25.447 & 0.192 & 0.202 \\
12 & 25.786 & 0.164 & 0.053 && 25.526 & 0.220 & 0.194 && 25.583 & 0.137 & 0.327 && 25.697 & 0.146 & 0.163 && 25.462 & 0.121 & 0.161 \\
13 & 25.705 & 0.295 & 0.196 && 25.649 & 0.198 & 0.286 && 25.606 & 0.119 & 0.215 && 25.646 & 0.075 & 0.111 && 25.425 & 0.069 & 0.092 \\
14 & 25.643 & 0.557 & 0.013 && 25.609 & 0.254 & 0.034 && 25.789 & 0.240 & 0.053 && 25.683 & 0.268 & 0.072 && 25.457 & 0.284 & 0.079 \\
15 & 25.585 & 0.021 & 0.085 && 25.629 & 0.261 & 0.150 && 25.633 & 0.203 & 0.215 && 25.671 & 0.191 & 0.102 && 25.437 & 0.167 & 0.100 \\
16 & 25.729 & 0.216 & 0.030 && 25.727 & 0.379 & 0.062 && 25.644 & 0.196 & 0.050 && 25.703 & 0.244 & 0.067 && 25.480 & 0.226 & 0.073 \\
17 & 25.835 & 0.582 & 0.161 && 25.652 & 0.496 & 0.167 && 25.651 & 0.204 & 0.239 && 25.641 & 0.189 & 0.097 && 25.517 & 0.204 & 0.092 \\
18 & 25.758 & 0.377 & 0.135 && 25.600 & 0.273 & 0.133 && 25.662 & 0.341 & 0.276 && 25.669 & 0.236 & 0.211 && 25.588 & 0.217 & 0.215 \\
19 & 25.847 & 0.132 & 0.026 && 25.665 & 0.244 & 0.082 && 25.628 & 0.196 & 0.228 && 25.526 & 0.201 & 0.102 && 25.517 & 0.190 & 0.094 \\
20 & 25.632 & 0.396 & 0.118 && 25.734 & 0.132 & 0.124 && 25.667 & 0.092 & 0.059 && 25.551 & 0.184 & 0.066 && 25.437 & 0.203 & 0.070 \\
21 & 25.754 & 0.189 & 0.192 && 25.957 & 0.282 & 0.160 && 25.648 & 0.321 & 0.062 && 25.609 & 0.119 & 0.061 && 25.486 & 0.109 & 0.065 \\
22 & 25.625 & 0.127 & 0.029 && 25.684 & 0.085 & 0.047 && 25.598 & 0.127 & 0.066 && 25.544 & 0.171 & 0.060 && 25.466 & 0.180 & 0.062 \\
23 & 25.625 & 0.461 & 0.012 && 25.651 & 0.425 & 0.012 && 25.830 & 0.203 & 0.054 && 25.606 & 0.172 & 0.091 && 25.489 & 0.125 & 0.089 \\
24 & 25.870 & 0.345 & 0.054 && 25.745 & 0.310 & 0.081 && 25.576 & 0.255 & 0.071 && 25.550 & 0.086 & 0.083 && 25.495 & 0.079 & 0.091 \\
25 & 25.725 & 0.176 & 0.022 && 25.809 & 0.219 & 0.025 && 25.611 & 0.358 & 0.110 && 25.545 & 0.173 & 0.115 && 25.500 & 0.165 & 0.132 \\
26 & 25.620 & 0.077 & 0.079 && 25.623 & 0.067 & 0.050 && 25.661 & 0.171 & 0.062 && 25.550 & 0.099 & 0.087 && 25.452 & 0.091 & 0.096 \\
27 & 25.622 & 0.176 & 0.115 && 25.695 & 0.084 & 0.094 && 25.606 & 0.226 & 0.052 && 25.650 & 0.092 & 0.062 && 25.530 & 0.075 & 0.067 \\
28 & 25.644 & 0.295 & 0.038 && 25.649 & 0.457 & 0.091 && 25.512 & 0.289 & 0.125 && 25.504 & 0.199 & 0.073 && 25.443 & 0.200 & 0.071 \\
29 & 25.952 & 0.141 & 0.024 && 25.887 & 0.451 & 0.068 && 26.047 & 0.706 & 0.104 && 25.549 & 0.534 & 0.221 && 25.496 & 0.506 & 0.235 \\
30 & 25.639 & 0.589 & 0.066 && 25.654 & 0.285 & 0.369 && 26.063 & 0.431 & 0.125 && 25.542 & 0.286 & 0.117 && 25.459 & 0.295 & 0.150 \\
31 & 25.740 & 0.561 & 0.050 && 25.782 & 0.496 & 0.043 && 26.102 & 0.102 & 0.090 && 25.608 & 0.072 & 0.145 && 25.467 & 0.079 & 0.115 \\
32 & 25.508 & 0.269 & 0.062 && 25.608 & 0.188 & 0.077 && 26.108 & 0.471 & 0.061 && 25.522 & 0.184 & 0.071 && 25.391 & 0.162 & 0.069 \\
33 & 25.703 & 0.157 & 0.010 && 25.780 & 0.118 & 0.010 && 26.064 & 0.445 & 0.019 && 25.675 & 0.287 & 0.131 && 25.527 & 0.246 & 0.150 \\
34 & 25.589 & 0.114 & 0.027 && 25.642 & 0.195 & 0.395 && 26.022 & 0.302 & 0.184 && 25.547 & 0.145 & 0.110 && 25.443 & 0.148 & 0.113 \\
35 & 25.914 & 0.079 & 0.136 && 25.744 & 0.043 & 0.116 && 26.112 & 0.061 & 0.160 && 25.640 & 0.077 & 0.126 && 25.468 & 0.079 & 0.134 \\
36 & 25.691 & 0.371 & 0.215 && 25.696 & 0.319 & 0.158 && 26.070 & 0.094 & 0.088 && 25.654 & 0.082 & 0.096 && 25.519 & 0.087 & 0.106 \\
37 & 25.579 & 0.298 & 0.123 && 25.681 & 0.216 & 0.061 && 25.979 & 0.192 & 0.127 && 25.556 & 0.215 & 0.070 && 25.493 & 0.186 & 0.064 \\
38 & 25.718 & 0.340 & 0.134 && 25.811 & 0.290 & 0.064 && 26.145 & 0.535 & 0.123 && 25.564 & 0.338 & 0.090 && 25.451 & 0.279 & 0.079 \\
39 & 25.579 & 0.181 & 0.175 && 25.637 & 0.336 & 0.213 && 25.978 & 0.393 & 0.121 && 25.574 & 0.110 & 0.068 && 25.406 & 0.095 & 0.072 \\
40 & 25.752 & 0.188 & 0.028 && 25.694 & 0.162 & 0.059 && 26.060 & 0.340 & 0.097 && 25.547 & 0.082 & 0.096 && 25.496 & 0.071 & 0.096 \\
41 & 25.606 & 0.154 & 0.024 && 25.762 & 0.178 & 0.062 && 26.095 & 0.361 & 0.111 && 25.569 & 0.173 & 0.075 && 25.419 & 0.156 & 0.076 \\
42 & 25.596 & 0.201 & 0.071 && 25.770 & 0.523 & 0.183 && 25.985 & 0.488 & 0.096 && 25.561 & 0.179 & 0.064 && 25.547 & 0.147 & 0.061 \\
43 & 25.705 & 0.145 & 0.055 && 25.647 & 0.208 & 0.092 && 25.997 & 0.279 & 0.061 && 25.536 & 0.334 & 0.073 && 25.503 & 0.300 & 0.077 \\
44 & 26.118 & 0.082 & 0.016 && 25.911 & 0.106 & 0.031 && 26.135 & 0.616 & 0.067 && 25.624 & 0.527 & 0.089 && 25.490 & 0.532 & 0.096 \\
45 & 26.112 & 0.205 & 0.135 && 25.773 & 0.647 & 0.141 && 26.067 & 0.272 & 0.150 && 25.604 & 0.119 & 0.163 && 25.521 & 0.099 & 0.186 \\
46 & 25.692 & 0.085 & 0.083 && 25.585 & 0.120 & 0.117 && 26.000 & 0.212 & 0.105 && 25.566 & 0.288 & 0.170 && 25.509 & 0.289 & 0.199 \\
47 & 25.544 & 0.237 & 0.057 && 25.541 & 0.183 & 0.080 && 26.070 & 0.100 & 0.130 && 25.540 & 0.151 & 0.093 && 25.450 & 0.171 & 0.098 \\
48 & 26.038 & 0.092 & 0.130 && 25.499 & 0.283 & 0.254 && 26.172 & 0.347 & 0.098 && 25.518 & 0.149 & 0.073 && 25.583 & 0.128 & 0.068 \\
49 & 25.535 & 0.105 & 0.081 && 25.419 & 0.270 & 0.098 && 25.980 & 0.392 & 0.062 && 25.513 & 0.432 & 0.087 && 25.467 & 0.388 & 0.097 \\
50 & 25.700 & 0.383 & 0.169 && 25.505 & 0.294 & 0.096 && 26.212 & 0.205 & 0.074 && 25.562 & 0.123 & 0.104 && 25.497 & 0.103 & 0.118 \\
51 & 25.764 & 0.158 & 0.090 && 25.560 & 0.600 & 0.057 && 25.977 & 0.431 & 0.037 && 25.543 & 0.189 & 0.040 && 25.501 & 0.199 & 0.046 \\
52 & 25.774 & 0.174 & 0.168 && 25.492 & 0.213 & 0.175 && 26.100 & 0.134 & 0.120 && 25.590 & 0.130 & 0.078 && 25.504 & 0.135 & 0.081 \\
53 & 25.615 & 0.086 & 0.012 && 25.566 & 0.158 & 0.022 && 26.065 & 0.473 & 0.063 && 25.618 & 0.333 & 0.145 && 25.466 & 0.309 & 0.138 \\
54 & 25.545 & 0.459 & 0.080 && 25.515 & 0.170 & 0.106 && 26.065 & 0.177 & 0.110 && 25.585 & 0.335 & 0.082 && 25.582 & 0.313 & 0.074 \\
55 & 25.674 & 0.187 & 0.106 && 25.551 & 0.412 & 0.152 && 26.041 & 0.324 & 0.115 && 25.550 & 0.402 & 0.185 && 25.462 & 0.355 & 0.221 \\
56 & 25.737 & 0.364 & 0.140 && 25.746 & 0.279 & 0.195 && 26.146 & 0.594 & 0.104 && 25.610 & 0.260 & 0.098 && 25.448 & 0.245 & 0.093 \\
57 & 25.588 & 0.445 & 0.124 && 25.522 & 0.462 & 0.301 && 26.031 & 0.222 & 0.115 && 25.564 & 0.309 & 0.076 && 25.471 & 0.357 & 0.076 \\
58 & 25.643 & 0.243 & 0.035 && 25.541 & 0.305 & 0.057 && 26.104 & 0.248 & 0.052 && 25.593 & 0.190 & 0.080 && 25.524 & 0.205 & 0.084 \\
59 & 25.739 & 0.092 & 0.015 && 25.520 & 0.075 & 0.034 && 26.052 & 0.266 & 0.084 && 25.570 & 0.167 & 0.066 && 25.442 & 0.156 & 0.064 \\
60 & 25.730 & 0.051 & 0.009 && 25.520 & 0.182 & 0.009 && 26.023 & 0.085 & 0.039 && 25.566 & 0.096 & 0.226 && 25.498 & 0.108 & 0.234 \\
61 & 25.781 & 0.030 & 0.046 && 25.615 & 0.084 & 0.167 && 26.096 & 0.312 & 0.103 && 25.573 & 0.335 & 0.089 && 25.520 & 0.373 & 0.098 \\
62 & 26.232 & 0.204 & 0.025 && 25.560 & 0.214 & 0.024 && 26.085 & 0.245 & 0.117 && 25.566 & 0.116 & 0.214 && 25.550 & 0.101 & 0.228 \\
63 & 25.580 & 0.251 & 0.043 && 25.511 & 0.157 & 0.219 && 26.006 & 0.164 & 0.160 && 25.632 & 0.096 & 0.081 && 25.700 & 0.084 & 0.084 \\
64 & 25.571 & 0.058 & 0.036 && 25.509 & 0.135 & 0.095 && 26.107 & 0.150 & 0.065 && 25.654 & 0.257 & 0.054 && 25.724 & 0.249 & 0.055 \\
65 & 25.745 & 0.466 & 0.088 && 25.603 & 0.611 & 0.100 && 25.994 & 0.244 & 0.086 && 25.579 & 0.146 & 0.099 && 25.643 & 0.142 & 0.110 \\
66 & 25.476 & 0.124 & 0.073 && 25.456 & 0.325 & 0.072 && 26.029 & 0.534 & 0.053 && 25.593 & 0.206 & 0.083 && 25.605 & 0.169 & 0.095 \\
67 & 25.957 & 0.077 & 0.055 && 25.988 & 0.073 & 0.314 && 26.127 & 0.341 & 0.099 && 25.717 & 0.248 & 0.084 && 25.684 & 0.237 & 0.087 \\
68 & 25.563 & 0.366 & 0.037 && 25.801 & 0.361 & 0.082 && 26.057 & 0.285 & 0.156 && 25.584 & 0.261 & 0.091 && 25.591 & 0.221 & 0.090 \\
69 & 26.236 & 0.180 & 0.014 && 25.962 & 0.228 & 0.094 && 26.142 & 0.216 & 0.286 && 25.657 & 0.158 & 0.271 && 25.753 & 0.138 & 0.259 \\
70 & 25.638 & 0.932 & 0.056 && 25.796 & 0.426 & 0.109 && 26.055 & 0.170 & 0.061 && 25.605 & 0.108 & 0.072 && 25.604 & 0.110 & 0.079 \\
71 & 25.721 & 0.244 & 0.019 && 25.858 & 0.127 & 0.028 && 26.074 & 0.177 & 0.077 && 25.606 & 0.203 & 0.181 && 25.651 & 0.200 & 0.222 \\
72 & 25.590 & 0.311 & 0.035 && 25.783 & 0.345 & 0.033 && 26.049 & 0.289 & 0.071 && 25.618 & 0.235 & 0.117 && 25.730 & 0.226 & 0.138 \\
73 & 25.546 & 0.018 & 0.065 && 25.836 & 0.016 & 0.211 && 26.104 & 0.046 & 0.180 && 25.551 & 0.128 & 0.097 && 25.684 & 0.152 & 0.092 \\
74 & 25.815 & 0.231 & 0.022 && 25.942 & 0.496 & 0.094 && 26.010 & 0.173 & 0.169 && 25.571 & 0.218 & 0.124 && 25.622 & 0.225 & 0.122 \\
75 & 25.768 & 0.258 & 0.086 && 25.919 & 0.990 & 0.041 && 26.097 & 0.240 & 0.064 && 25.625 & 0.135 & 0.128 && 25.685 & 0.136 & 0.147 \\
76 & 25.759 & 0.055 & 0.222 && 25.827 & 0.308 & 0.075 && 26.093 & 0.099 & 0.052 && 25.546 & 0.109 & 0.064 && 25.603 & 0.114 & 0.076 \\
77 & 25.835 & 0.068 & 0.065 && 25.940 & 0.162 & 0.082 && 26.145 & 0.222 & 0.084 && 25.580 & 0.376 & 0.076 && 25.659 & 0.283 & 0.082 \\
78 & 25.658 & 0.050 & 0.254 && 25.737 & 0.035 & 0.363 && 26.085 & 0.096 & 0.177 && 25.527 & 0.216 & 0.153 && 25.696 & 0.208 & 0.158 \\
79 & 25.798 & 0.115 & 0.018 && 25.892 & 0.300 & 0.020 && 26.107 & 0.169 & 0.050 && 25.598 & 0.172 & 0.073 && 25.658 & 0.185 & 0.077 \\
80 & 25.654 & 0.262 & 0.037 && 25.819 & 0.186 & 0.139 && 25.992 & 0.262 & 0.196 && 25.583 & 0.172 & 0.137 && 25.614 & 0.152 & 0.129 \\
81 & 25.540 & 0.179 & 0.222 && 25.917 & 0.240 & 0.141 && 26.107 & 0.237 & 0.085 && 25.657 & 0.151 & 0.096 && 25.760 & 0.132 & 0.103 \\
82 & 25.826 & 0.131 & 0.019 && 26.184 & 0.301 & 0.032 && 26.047 & 0.489 & 0.105 && 25.528 & 0.314 & 0.061 && 25.634 & 0.289 & 0.059 \\
83 & 25.632 & 0.685 & 0.109 && 26.008 & 0.258 & 0.216 && 26.076 & 0.097 & 0.180 && 25.522 & 0.109 & 0.079 && 25.690 & 0.100 & 0.077 \\
84 & 25.569 & 0.266 & 0.163 && 25.768 & 0.163 & 0.131 && 26.093 & 0.237 & 0.116 && 25.511 & 0.170 & 0.068 && 25.448 & 0.174 & 0.071 \\
85 & 25.581 & 0.089 & 0.063 && 25.789 & 0.118 & 0.099 && 26.024 & 0.271 & 0.108 && 25.542 & 0.198 & 0.063 && 25.545 & 0.166 & 0.060 \\
86 & 25.746 & 0.270 & 0.160 && 25.762 & 0.269 & 0.266 && 25.633 & 0.118 & 0.138 && 25.600 & 0.083 & 0.076 && 25.542 & 0.084 & 0.075 \\
87 & 25.674 & 0.381 & 0.181 && 25.812 & 0.284 & 0.171 && 25.730 & 0.150 & 0.091 && 25.498 & 0.206 & 0.164 && 25.522 & 0.187 & 0.198 \\
88 & 25.673 & 0.320 & 0.295 && 25.822 & 0.343 & 0.526 && 25.635 & 0.233 & 0.342 && 25.557 & 0.085 & 0.276 && 25.507 & 0.081 & 0.284 \\
89 & 25.735 & 0.309 & 0.043 && 25.839 & 0.883 & 0.043 && 25.595 & 0.794 & 0.090 && 25.564 & 0.382 & 0.080 && 25.498 & 0.324 & 0.087 \\
90 & 25.538 & 0.367 & 0.018 && 25.702 & 0.264 & 0.265 && 25.463 & 0.367 & 0.191 && 25.630 & 0.177 & 0.092 && 25.560 & 0.174 & 0.083 \\
91 & 25.784 & 0.292 & 0.053 && 25.910 & 0.268 & 0.036 && 25.612 & 0.277 & 0.058 && 25.534 & 0.157 & 0.099 && 25.606 & 0.159 & 0.113 \\
92 & 25.629 & 0.584 & 0.024 && 25.882 & 0.477 & 0.038 && 25.472 & 0.182 & 0.217 && 25.627 & 0.350 & 0.115 && 25.461 & 0.316 & 0.112 \\
93 & 25.862 & 0.353 & 0.080 && 25.875 & 0.388 & 0.055 && 25.549 & 0.228 & 0.045 && 25.514 & 0.175 & 0.069 && 25.510 & 0.185 & 0.065 \\
94 & 25.827 & 0.305 & 0.066 && 25.898 & 0.095 & 0.098 && 25.605 & 0.099 & 0.082 && 25.574 & 0.320 & 0.073 && 25.406 & 0.292 & 0.075 \\
95 & 26.407 & 0.243 & 0.012 && 25.933 & 0.295 & 0.012 && 25.503 & 0.230 & 0.028 && 25.580 & 0.522 & 0.148 && 25.507 & 0.407 & 0.182 \\
96 & 25.824 & 0.033 & 0.173 && 25.966 & 0.054 & 0.112 && 25.530 & 0.372 & 0.150 && 25.500 & 0.191 & 0.075 && 25.529 & 0.156 & 0.069 \\
97 & 25.633 & 0.356 & 0.021 && 25.766 & 0.977 & 0.062 && 25.522 & 0.448 & 0.183 && 25.505 & 0.331 & 0.069 && 25.524 & 0.352 & 0.067 \\
98 & 25.802 & 0.272 & 0.017 && 25.822 & 0.376 & 0.048 && 25.521 & 0.572 & 0.103 && 25.530 & 0.161 & 0.221 && 25.516 & 0.117 & 0.224 \\
99 & 25.686 & 0.261 & 0.011 && 25.858 & 0.155 & 0.016 && 25.539 & 0.265 & 0.026 && 25.606 & 0.200 & 0.064 && 25.589 & 0.180 & 0.074 \\
100 & 25.583 & 0.368 & 0.075 && 25.769 & 0.349 & 0.067 && 25.503 & 0.281 & 0.206 && 25.579 & 0.160 & 0.079 && 25.546 & 0.145 & 0.073 \\\hline
Avg & 25.724 & 0.250 & 0.077 && 25.710 & 0.276 & 0.114 && 25.872 & 0.265 & 0.112 && 25.580 & 0.205 & 0.105 && 25.529 & 0.193 & 0.110 \\
\end{longtable}

\setlength{\tabcolsep}{4.5pt}
\begin{longtable}{crrrrrrrrrrrrrrrrrrr}\hline
\multirow{2}{*}{Inst} & \multicolumn{3}{c}{$\lambda = 1$} && \multicolumn{3}{c}{$\lambda = 5$} && \multicolumn{3}{c}{$\lambda = 50$} && \multicolumn{3}{c}{$\lambda = 500$} && \multicolumn{3}{c}{$\lambda = 1000$} \\\cline{2-4}\cline{6-8}\cline{10-12}\cline{14-16}\cline{18-20}
& \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & aqA* && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} && \multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} \\\hline
\endfirsthead
\hline
\endhead
\hline
\multicolumn{20}{r}{{Continued on next page}}
\endfoot
\hline\hline
\caption{Results for quadratic cost variation on Configuration Model random graphs}\label{tbl:lambda-conf-model}
\endlastfoot
1 & 19.540 & 0.407 & 0.685 && 19.769 & 2.717 & 0.854 && 22.052 & 8.482 & 2.943 && 20.673 & 8.694 & 3.519 && 20.501 & 8.790 & 3.553 \\
2 & 18.323 & 5.253 & 0.613 && 18.197 & 4.354 & 0.631 && 18.669 & 1.650 & 0.739 && 19.390 & 1.602 & 0.795 && 18.482 & 1.609 & 0.801 \\
3 & 19.198 & 0.304 & 0.635 && 19.913 & 0.967 & 0.949 && 19.079 & 2.749 & 2.362 && 20.097 & 2.546 & 2.975 && 20.010 & 2.541 & 2.996 \\
4 & 18.404 & 5.164 & 0.707 && 18.379 & 2.041 & 1.369 && 19.622 & 3.002 & 2.120 && 20.231 & 3.581 & 2.480 && 20.255 & 3.629 & 2.500 \\
5 & 19.177 & 0.316 & 0.654 && 18.369 & 0.434 & 0.801 && 18.330 & 1.555 & 3.248 && 18.593 & 2.256 & 3.464 && 19.336 & 2.331 & 3.550 \\
6 & 18.388 & 0.397 & 0.708 && 18.352 & 1.339 & 1.263 && 18.237 & 3.124 & 5.442 && 18.398 & 3.242 & 5.610 && 18.188 & 3.282 & 5.677 \\
7 & 19.911 & 1.781 & 0.624 && 19.115 & 0.652 & 0.827 && 22.074 & 0.319 & 1.656 && 22.462 & 0.313 & 2.070 && 22.110 & 0.327 & 2.103 \\
8 & 19.349 & 0.681 & 0.648 && 19.266 & 0.423 & 1.697 && 18.711 & 0.920 & 5.101 && 18.763 & 1.224 & 5.044 && 19.521 & 1.234 & 5.047 \\
9 & 23.015 & 1.292 & 0.646 && 19.781 & 3.266 & 0.841 && 18.419 & 0.678 & 1.543 && 18.518 & 0.591 & 1.879 && 18.223 & 0.589 & 1.908 \\
10 & 20.988 & 0.392 & 0.676 && 19.544 & 0.374 & 0.846 && 19.648 & 0.717 & 2.248 && 20.138 & 0.895 & 3.175 && 19.937 & 0.873 & 3.288 \\
11 & 18.783 & 3.985 & 0.684 && 19.145 & 5.787 & 1.141 && 19.521 & 3.984 & 4.396 && 20.061 & 3.037 & 5.792 && 20.775 & 2.962 & 5.909 \\
12 & 21.116 & 1.141 & 0.648 && 22.358 & 1.930 & 1.666 && 22.061 & 1.739 & 3.371 && 21.622 & 1.678 & 3.557 && 22.211 & 1.672 & 3.574 \\
13 & 19.288 & 1.014 & 0.662 && 19.585 & 3.702 & 1.186 && 19.461 & 5.010 & 1.391 && 19.397 & 4.822 & 1.530 && 19.907 & 4.741 & 1.547 \\
14 & 19.384 & 0.955 & 0.660 && 18.729 & 3.353 & 3.065 && 19.041 & 4.649 & 4.368 && 19.496 & 3.690 & 4.828 && 19.209 & 3.563 & 4.877 \\
15 & 18.720 & 7.923 & 0.750 && 20.883 & 9.030 & 0.788 && 20.631 & 6.966 & 1.182 && 20.226 & 7.101 & 1.379 && 20.663 & 7.139 & 1.425 \\
16 & 22.083 & 0.255 & 0.649 && 20.188 & 0.212 & 1.765 && 19.597 & 0.227 & 5.221 && 19.159 & 0.241 & 6.338 && 19.606 & 0.255 & 6.404 \\
17 & 19.926 & 3.316 & 0.690 && 20.002 & 2.008 & 1.076 && 20.878 & 5.069 & 0.971 && 21.197 & 6.193 & 0.928 && 20.729 & 6.238 & 0.915 \\
18 & 18.729 & 1.198 & 0.689 && 18.411 & 1.858 & 1.214 && 18.563 & 6.873 & 4.638 && 18.880 & 8.023 & 4.963 && 19.351 & 8.007 & 4.961 \\
19 & 18.798 & 1.317 & 0.630 && 18.360 & 3.792 & 0.818 && 18.323 & 3.867 & 1.503 && 18.613 & 4.125 & 1.591 && 18.167 & 4.075 & 1.586 \\
20 & 19.021 & 0.405 & 0.774 && 19.452 & 0.841 & 1.385 && 18.620 & 4.787 & 6.077 && 18.879 & 6.414 & 7.289 && 18.353 & 6.490 & 7.350 \\
21 & 19.939 & 0.421 & 0.650 && 19.493 & 5.405 & 0.838 && 21.084 & 4.585 & 1.810 && 20.874 & 4.856 & 2.069 && 20.364 & 4.776 & 2.147 \\
22 & 18.846 & 1.011 & 0.723 && 18.689 & 1.058 & 3.309 && 20.260 & 1.942 & 3.008 && 20.891 & 1.924 & 2.964 && 21.276 & 1.919 & 2.934 \\
23 & 18.700 & 1.921 & 0.618 && 19.321 & 0.691 & 1.663 && 20.012 & 0.398 & 4.122 && 20.434 & 0.394 & 5.139 && 20.880 & 0.389 & 5.206 \\
24 & 19.749 & 1.012 & 0.615 && 18.994 & 1.599 & 0.897 && 18.618 & 0.667 & 6.649 && 18.689 & 0.550 & 7.464 && 19.071 & 0.531 & 7.510 \\
25 & 20.332 & 0.737 & 0.667 && 19.021 & 1.953 & 1.723 && 18.374 & 3.809 & 5.197 && 18.418 & 4.521 & 6.111 && 18.078 & 4.560 & 6.052 \\
26 & 18.890 & 2.245 & 0.648 && 18.481 & 8.626 & 0.979 && 18.726 & 5.421 & 1.187 && 19.005 & 5.367 & 1.203 && 18.593 & 5.363 & 1.215 \\
27 & 18.610 & 0.781 & 0.663 && 18.346 & 2.396 & 1.335 && 20.707 & 2.723 & 3.108 && 22.688 & 3.079 & 3.831 && 23.191 & 3.094 & 3.896 \\
28 & 19.674 & 4.048 & 0.681 && 20.075 & 7.806 & 0.968 && 21.368 & 5.433 & 2.282 && 21.032 & 4.529 & 2.063 && 21.540 & 4.429 & 2.039 \\
29 & 18.694 & 0.466 & 0.724 && 19.126 & 0.716 & 1.672 && 18.818 & 2.727 & 6.062 && 18.810 & 3.517 & 7.536 && 19.157 & 3.569 & 7.601 \\
30 & 18.706 & 1.266 & 0.623 && 18.332 & 2.815 & 0.782 && 18.482 & 2.454 & 1.312 && 18.552 & 2.026 & 1.613 && 18.200 & 1.954 & 1.545 \\
31 & 18.870 & 7.554 & 0.709 && 19.803 & 4.522 & 0.980 && 21.511 & 1.262 & 6.573 && 21.604 & 0.782 & 9.187 && 21.137 & 0.754 & 9.136 \\
32 & 19.392 & 1.317 & 0.779 && 18.556 & 3.030 & 1.043 && 18.687 & 1.886 & 2.428 && 18.993 & 2.007 & 3.122 && 19.551 & 2.022 & 3.066 \\
33 & 19.365 & 9.411 & 0.797 && 18.550 & 5.356 & 2.320 && 18.827 & 4.460 & 4.195 && 19.105 & 4.797 & 5.078 && 18.712 & 4.798 & 5.031 \\
34 & 19.277 & 0.433 & 0.630 && 21.188 & 0.731 & 1.001 && 21.328 & 0.937 & 2.395 && 21.243 & 0.847 & 2.249 && 21.722 & 0.838 & 2.182 \\
35 & 18.966 & 0.607 & 0.694 && 18.309 & 1.858 & 0.969 && 18.272 & 3.452 & 3.830 && 18.596 & 3.715 & 5.386 && 18.987 & 3.741 & 5.407 \\
36 & 22.472 & 1.425 & 0.645 && 20.193 & 7.927 & 0.710 && 20.261 & 8.155 & 1.191 && 20.137 & 6.804 & 1.461 && 19.687 & 6.689 & 1.456 \\
37 & 19.574 & 0.556 & 0.854 && 18.484 & 0.390 & 1.259 && 18.347 & 0.697 & 1.085 && 18.566 & 0.759 & 1.143 && 19.018 & 0.752 & 1.115 \\
38 & 19.676 & 0.332 & 0.732 && 18.998 & 0.436 & 1.059 && 19.087 & 0.454 & 2.442 && 18.879 & 0.499 & 3.423 && 18.572 & 0.504 & 3.424 \\
39 & 20.507 & 0.305 & 0.666 && 18.713 & 5.309 & 1.072 && 18.552 & 3.565 & 2.805 && 18.651 & 3.336 & 3.399 && 19.129 & 3.367 & 3.415 \\
40 & 20.259 & 0.670 & 0.637 && 18.571 & 1.226 & 2.140 && 19.243 & 1.630 & 4.735 && 20.132 & 1.567 & 5.316 && 19.715 & 1.557 & 5.326 \\
41 & 19.849 & 0.349 & 0.826 && 19.787 & 0.223 & 1.290 && 19.237 & 0.215 & 0.723 && 19.720 & 0.222 & 0.717 && 20.305 & 0.218 & 0.717 \\
42 & 20.234 & 0.340 & 0.654 && 19.387 & 0.632 & 1.493 && 19.684 & 3.038 & 3.681 && 19.383 & 3.271 & 4.710 && 19.257 & 3.248 & 4.624 \\
43 & 18.648 & 0.259 & 0.669 && 18.372 & 0.197 & 1.163 && 18.362 & 0.214 & 4.480 && 18.558 & 0.224 & 6.105 && 19.553 & 0.244 & 6.044 \\
44 & 19.326 & 0.489 & 0.705 && 18.516 & 1.758 & 1.300 && 18.521 & 1.367 & 2.291 && 18.528 & 1.446 & 2.606 && 18.657 & 1.457 & 2.492 \\
45 & 19.894 & 0.174 & 0.674 && 18.492 & 0.174 & 3.453 && 18.441 & 0.204 & 4.370 && 18.632 & 0.229 & 5.140 && 18.706 & 0.212 & 5.034 \\
46 & 18.833 & 4.570 & 0.701 && 20.360 & 1.648 & 1.909 && 22.282 & 0.910 & 3.704 && 22.415 & 0.907 & 4.358 && 22.557 & 0.909 & 4.317 \\
47 & 19.522 & 5.624 & 0.619 && 19.054 & 6.225 & 0.958 && 19.860 & 4.400 & 2.877 && 20.649 & 4.426 & 3.416 && 21.522 & 4.319 & 3.432 \\
48 & 19.804 & 7.497 & 0.715 && 19.316 & 8.053 & 0.684 && 19.921 & 4.128 & 3.098 && 20.357 & 3.351 & 4.288 && 21.249 & 3.317 & 4.341 \\
49 & 22.231 & 0.743 & 0.642 && 18.430 & 6.224 & 1.249 && 18.363 & 6.941 & 1.718 && 18.363 & 7.256 & 1.846 && 19.212 & 7.307 & 1.820 \\
50 & 19.285 & 0.330 & 0.629 && 18.799 & 0.354 & 0.803 && 22.020 & 0.767 & 2.295 && 23.042 & 0.991 & 3.219 && 23.113 & 0.985 & 3.180 \\
51 & 19.893 & 0.329 & 0.649 && 18.734 & 1.104 & 1.008 && 18.552 & 6.848 & 2.266 && 18.514 & 6.303 & 2.810 && 19.419 & 6.209 & 2.833 \\
52 & 18.943 & 0.406 & 0.700 && 19.539 & 0.619 & 2.806 && 19.855 & 1.436 & 3.213 && 20.137 & 1.595 & 3.420 && 19.848 & 1.546 & 3.399 \\
53 & 18.505 & 0.485 & 0.659 && 18.896 & 3.112 & 0.662 && 19.235 & 5.475 & 0.826 && 19.246 & 4.280 & 1.012 && 19.711 & 4.194 & 0.996 \\
54 & 19.074 & 0.297 & 0.693 && 18.810 & 0.265 & 2.944 && 19.894 & 0.353 & 9.609 && 19.591 & 0.405 & 9.286 && 19.306 & 0.417 & 9.008 \\
55 & 21.197 & 1.190 & 0.804 && 19.928 & 3.858 & 2.168 && 18.409 & 2.386 & 3.200 && 18.427 & 2.315 & 3.307 && 19.017 & 2.294 & 3.211 \\
56 & 18.669 & 1.827 & 0.619 && 19.475 & 3.689 & 1.131 && 20.499 & 6.807 & 1.162 && 20.687 & 6.628 & 1.210 && 20.348 & 6.628 & 1.177 \\
57 & 19.491 & 0.387 & 0.733 && 20.457 & 1.041 & 1.255 && 20.317 & 0.499 & 2.712 && 19.783 & 0.469 & 3.180 && 20.325 & 0.490 & 3.155 \\
58 & 19.190 & 1.371 & 0.707 && 19.656 & 0.796 & 0.785 && 19.953 & 1.676 & 1.101 && 20.364 & 2.071 & 1.247 && 20.960 & 2.117 & 1.233 \\
59 & 21.724 & 1.250 & 0.657 && 19.289 & 0.570 & 1.020 && 20.071 & 0.813 & 6.764 && 19.982 & 0.828 & 8.363 && 20.547 & 0.830 & 8.170 \\
60 & 20.652 & 0.349 & 0.602 && 19.321 & 0.479 & 0.677 && 21.905 & 1.848 & 2.009 && 22.097 & 2.615 & 3.105 && 22.648 & 2.681 & 3.051 \\
61 & 18.343 & 0.497 & 0.602 && 18.332 & 1.990 & 0.667 && 18.344 & 8.360 & 1.761 && 18.451 & 7.413 & 2.469 && 19.119 & 7.262 & 2.428 \\
62 & 18.435 & 3.051 & 0.637 && 18.717 & 5.856 & 0.817 && 20.816 & 9.934 & 2.674 && 20.685 & 9.860 & 3.595 && 20.332 & 9.762 & 3.615 \\
63 & 18.626 & 1.889 & 0.748 && 18.664 & 2.350 & 2.392 && 19.230 & 1.259 & 2.465 && 19.685 & 1.253 & 2.488 && 20.354 & 1.233 & 2.446 \\
64 & 19.736 & 0.840 & 0.661 && 19.741 & 3.184 & 0.958 && 19.143 & 7.933 & 2.916 && 19.287 & 6.542 & 4.133 && 19.955 & 6.402 & 4.096 \\
65 & 18.340 & 0.870 & 0.645 && 18.325 & 1.003 & 1.322 && 18.270 & 1.063 & 3.681 && 18.358 & 1.208 & 4.206 && 18.036 & 1.191 & 4.129 \\
66 & 20.168 & 0.345 & 0.691 && 19.324 & 0.610 & 4.403 && 19.712 & 0.987 & 8.108 && 20.143 & 0.915 & 8.332 && 19.784 & 0.921 & 8.062 \\
67 & 18.621 & 0.364 & 0.721 && 18.474 & 4.651 & 1.712 && 18.865 & 3.556 & 1.359 && 19.218 & 3.177 & 1.463 && 19.891 & 3.108 & 1.490 \\
68 & 19.974 & 0.784 & 0.675 && 19.698 & 2.384 & 1.145 && 18.930 & 1.961 & 1.897 && 19.014 & 1.844 & 1.768 && 18.760 & 1.853 & 1.738 \\
69 & 19.272 & 1.775 & 0.666 && 21.807 & 1.598 & 4.130 && 20.689 & 1.236 & 6.077 && 20.813 & 1.192 & 6.956 && 21.532 & 1.171 & 6.897 \\
70 & 18.593 & 6.185 & 0.701 && 18.531 & 4.669 & 1.606 && 18.597 & 3.685 & 1.634 && 18.706 & 3.885 & 1.733 && 19.300 & 3.887 & 1.720 \\
71 & 20.005 & 0.348 & 0.656 && 18.908 & 3.076 & 0.688 && 19.450 & 6.553 & 1.565 && 20.089 & 7.674 & 2.243 && 19.777 & 7.753 & 2.227 \\
72 & 19.386 & 0.553 & 0.647 && 19.223 & 1.650 & 1.107 && 19.663 & 2.178 & 2.238 && 19.864 & 1.826 & 2.957 && 20.408 & 1.780 & 2.975 \\
73 & 20.401 & 0.685 & 0.636 && 18.715 & 2.453 & 1.121 && 19.722 & 4.135 & 4.728 && 20.738 & 3.279 & 5.127 && 21.360 & 3.213 & 5.055 \\
74 & 19.183 & 0.290 & 0.629 && 20.320 & 0.380 & 1.162 && 19.919 & 1.386 & 3.708 && 19.986 & 1.656 & 3.381 && 20.584 & 1.625 & 3.272 \\
75 & 20.476 & 0.920 & 0.669 && 18.856 & 3.379 & 3.908 && 19.195 & 3.943 & 8.034 && 18.947 & 4.520 & 9.345 && 19.573 & 4.562 & 9.208 \\
76 & 18.486 & 0.224 & 0.647 && 19.056 & 0.428 & 1.124 && 18.676 & 2.881 & 1.961 && 18.862 & 3.571 & 2.376 && 18.386 & 3.542 & 2.360 \\
77 & 18.735 & 1.216 & 0.730 && 19.002 & 1.307 & 2.131 && 18.687 & 4.245 & 6.246 && 18.820 & 5.479 & 7.713 && 19.365 & 5.511 & 7.657 \\
78 & 18.824 & 3.856 & 0.680 && 18.510 & 3.766 & 1.833 && 18.750 & 3.232 & 5.752 && 19.193 & 3.526 & 5.695 && 18.808 & 3.619 & 5.590 \\
79 & 18.773 & 3.932 & 0.634 && 18.671 & 4.626 & 0.723 && 19.196 & 8.774 & 1.263 && 19.942 & 8.242 & 1.490 && 20.599 & 8.179 & 1.486 \\
80 & 19.927 & 0.321 & 0.626 && 21.491 & 0.455 & 1.790 && 19.266 & 1.589 & 6.229 && 19.213 & 2.190 & 8.039 && 19.720 & 2.207 & 7.999 \\
81 & 19.533 & 1.723 & 0.732 && 19.770 & 1.092 & 2.104 && 20.195 & 1.506 & 5.988 && 20.412 & 1.707 & 6.894 && 19.997 & 1.738 & 6.797 \\
82 & 19.222 & 0.311 & 0.768 && 18.721 & 0.228 & 3.198 && 20.469 & 0.260 & 6.222 && 20.039 & 0.263 & 6.157 && 20.461 & 0.261 & 6.040 \\
83 & 19.006 & 8.239 & 0.698 && 20.181 & 1.830 & 1.112 && 19.372 & 0.856 & 1.747 && 19.325 & 0.877 & 1.757 && 20.084 & 0.871 & 1.748 \\
84 & 20.091 & 2.464 & 0.617 && 18.387 & 5.333 & 0.623 && 18.356 & 2.098 & 0.670 && 18.414 & 2.005 & 0.811 && 18.065 & 1.991 & 0.793 \\
85 & 19.086 & 0.254 & 0.746 && 19.198 & 0.458 & 0.706 && 19.453 & 0.829 & 1.619 && 19.809 & 1.008 & 2.069 && 19.393 & 1.004 & 2.129 \\
86 & 18.571 & 0.923 & 0.782 && 18.693 & 4.074 & 1.036 && 18.610 & 9.347 & 2.084 && 18.701 & 10.431 & 2.525 && 19.324 & 10.385 & 2.637 \\
87 & 20.033 & 0.539 & 0.615 && 18.957 & 2.771 & 0.616 && 19.204 & 1.647 & 0.622 && 19.530 & 1.647 & 0.652 && 19.240 & 1.650 & 0.667 \\
88 & 19.045 & 0.305 & 0.639 && 18.571 & 0.779 & 2.569 && 18.587 & 1.869 & 7.371 && 18.764 & 1.852 & 8.500 && 19.353 & 1.840 & 8.547 \\
89 & 18.843 & 0.204 & 0.619 && 18.641 & 0.239 & 1.480 && 18.230 & 0.869 & 2.331 && 18.390 & 1.280 & 2.534 && 18.139 & 1.302 & 2.543 \\
90 & 18.719 & 7.608 & 0.746 && 19.357 & 10.161 & 1.503 && 20.377 & 7.314 & 5.460 && 20.178 & 7.514 & 6.343 && 19.745 & 7.420 & 6.426 \\
91 & 19.921 & 2.289 & 0.937 && 20.053 & 4.608 & 0.986 && 19.557 & 5.227 & 2.436 && 19.647 & 4.395 & 3.300 && 20.181 & 4.278 & 3.342 \\
92 & 18.353 & 9.844 & 0.662 && 18.687 & 4.968 & 0.859 && 19.986 & 5.181 & 2.242 && 20.202 & 4.935 & 3.197 && 20.019 & 4.910 & 3.252 \\
93 & 19.836 & 0.521 & 0.612 && 20.247 & 0.848 & 0.853 && 20.650 & 3.437 & 4.013 && 20.349 & 2.782 & 5.110 && 20.972 & 2.728 & 5.066 \\
94 & 19.090 & 1.256 & 0.651 && 18.651 & 6.149 & 0.994 && 18.359 & 1.817 & 4.492 && 18.377 & 1.747 & 5.036 && 18.946 & 1.745 & 5.023 \\
95 & 18.640 & 0.191 & 0.908 && 18.518 & 0.181 & 2.420 && 18.409 & 0.174 & 5.757 && 18.475 & 0.177 & 6.239 && 18.179 & 0.176 & 6.269 \\
96 & 20.837 & 3.331 & 0.667 && 19.113 & 3.975 & 0.918 && 18.597 & 3.459 & 3.276 && 18.705 & 3.253 & 4.689 && 18.413 & 3.248 & 4.719 \\
97 & 18.341 & 3.264 & 0.653 && 18.452 & 2.584 & 2.489 && 18.304 & 3.328 & 2.954 && 18.486 & 3.698 & 2.969 && 18.112 & 3.687 & 2.968 \\
98 & 18.637 & 1.210 & 0.621 && 18.491 & 3.878 & 0.833 && 18.272 & 6.746 & 4.655 && 18.416 & 7.782 & 6.584 && 18.069 & 7.733 & 6.718 \\
99 & 18.607 & 2.504 & 0.791 && 18.532 & 7.985 & 1.740 && 18.474 & 6.132 & 2.054 && 18.646 & 5.993 & 2.239 && 18.326 & 5.965 & 2.287 \\
100 & 18.336 & 0.689 & 0.762 && 18.425 & 1.673 & 0.895 && 18.357 & 2.170 & 1.616 && 18.404 & 2.572 & 1.985 && 18.011 & 2.574 & 1.946 \\\hline
Avg & 19.447 & 1.789 & 0.684 && 19.177 & 2.676 & 1.423 && 19.444 & 3.165 & 3.309 && 19.618 & 3.211 & 3.874 && 19.770 & 3.199 & 3.863 \\
\end{longtable}
\end{landscape}

\begin{table}[htbp]
\centering
\begin{tabular}{rrrrrrrr}\hline
\multicolumn{1}{c}{Nodes} & \multicolumn{1}{c}{Arcs} & \multicolumn{1}{c}{q-Arcs} &\multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} & \multicolumn{1}{c}{\texttt{aqD+}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}+}} \\\hline
10,000 & 39,402 & 624,492 & 0.640 & 0.233 & 0.026 & 0.278 & 0.144 \\
40,000 & 158,802 & 2,528,892 & 2.247 & 1.423 & 0.078 & 1.436 & 0.074 \\
90,000 & 358,202 & 5,713,292 & 5.112 & 3.933 & 0.173 & 4.226 & 0.290 \\
160,000 & 637,602 & 10,177,692 & 10.488 & 6.772 & 0.391 & 7.502 & 0.442 \\
250,000 & 997,002 & 15,922,092 & 16.258 & 14.060 & 0.760 & 14.620 & 0.733 \\
360,000 & 1,436,402 & 22,946,492 & 24.952 & 25.548 & 0.905 & 26.659 & 0.894 \\
490,000 & 1,955,802 & 31,250,892 & 56.910 & 34.480 & 1.178 & 39.034 & 1.203 \\
640,000 & 2,555,202 & 40,835,292 & 46.363 & 41.549 & 1.449 & 43.087 & 1.485 \\
810,000 & 3,234,602 & 51,699,692 & 82.123 & 72.122 & 1.898 & 74.534 & 1.884 \\
1,000,000 & 3,994,002 & 63,844,092 & 98.199 & 87.963 & 2.251 & 91.505 & 2.321 \\\hline
\multicolumn{3}{r}{Average} & 34.329 & 28.808 & 0.911 & 30.288 & 0.947 \\\hline
\end{tabular}
\begin{tabular}{rrrrrrrr}\hline
\multicolumn{1}{c}{Nodes} & \multicolumn{1}{c}{Arcs} & \multicolumn{1}{c}{q-Arcs} &\multicolumn{1}{c}{\texttt{Lin}} & \multicolumn{1}{c}{\texttt{aqD}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}}} & \multicolumn{1}{c}{\texttt{aqD+}} & \multicolumn{1}{c}{\texttt{aqA\textsuperscript{*}+}} \\\hline
2,250,000 & 9,000,000 & 144,000,000 & 269.135 & 248.230 & 8.709 & 259.803 & 9.005 \\
3,062,500 & 12,250,000 & 196,000,000 & 415.198 & 469.030 & 11.842 & 483.949 & 11.731 \\
4,000,000 & 16,000,000 & 256,000,000 & 629.290 & 598.876 & 14.552 & 618.168 & 14.319 \\
5,062,500 & 20,250,000 & 324,000,000 & -- & 696.306 & 17.290 & 720.809 & 16.890 \\
6,250,000 & 25,000,000 & 400,000,000 & -- & 1,280.275 & 21.897 & 1,297.115 & 20.518 \\
7,562,500 & 30,250,000 & 484,000,000 & -- & 1,521.298 & 24.465 & 1,547.314 & 23.035 \\
9,000,000 & 36,000,000 & 576,000,000 & -- & 1,725.129 & 36.795 & 1,756.913 & 34.938 \\
10,562,500 & 42,250,000 & 676,000,000 & -- & 1,867.907 & 42.160 & 1,902.560 & 39.946 \\
12,250,000 & 49,000,000 & 784,000,000 & -- & -- & -- & 3,420.110 & 47.544 \\
14,062,500 & 56,250,000 & 900,000,000 & -- & -- & -- & 3,912.064 & 52.866 \\
16,000,000 & 64,000,000 & 1,024,000,000 & -- & -- & -- & 4,356.278 & 58.186 \\\hline
\multicolumn{3}{r}{Average} & -- & -- & -- & 1,843.189 & 29.907 \\\hline
\end{tabular}
